Adventures in Andromeda: The Interplay of Interstellar Dust and Gas in our Big Neighbour

In this thesis, we examine the interplay of interstellar dust and gas in the Andromeda galaxy (M31). In Chapter 2, we use $^{12}$CO CARMA observations of M31 and dust mass surface density measurements from the Bayesian algorithm PPMAP to investigate whether the dust emissivity index ($\beta$) is different inside and outside molecular clouds. We find little difference between the average $\beta$ inside molecular clouds compared to outside molecular clouds, in disagreement with models which predict an increase of $\beta$ in dense environments. In Chapter 3, we use submillimetre observations of M31 at 450 and 850 $\mu$m from the HASHTAG large programme and present first results of the spatial distribution of dust temperature, $\beta$ and dust mass surface density from this survey. We search for any excess emission from dust at these wavelengths and do not find strong evidence for the presence of a sub-mm excess. In Chapter 4, we produce a new dust-selected cloud catalogue using archival Herschel observations and HASHTAG observations. We show that dust is a good tracer of the ISM gas mass at the scale of individual molecular clouds but with an offset from the combined CO-traced + HI gas masses. In Chapter 5, we measure the star formation efficiency (SFE) of individual clouds, for the clouds extracted in Chapter 4, by using FUV+24 $\mu$m emission to trace both the massive star formation and dust-obscured star formation. We do not find any systematic trends of SFE with radius but do find strong correlations of the star formation rate with atomic gas and molecular gas. We find that SFE is correlated with dust temperature and $\beta$. In Chapter 6, we use a simulated galaxy to test and optimise the Bayesian algorithm PPMAP for application on observations of external galaxies. We find an offset between the input simulation dust mass surface density values and the PPMAP output.

==> (inline-0) <==
\begin{tabular}{cccSSccccScc}
\hline
Cloud ID & Mean $T_{\mathrm{dust}}$ & Mean $\beta$ & {Total CO-traced gas mass} & {Total dust mass }& CO-traced GDR & RA [J2000] & Dec [J2000] & Radius to peak & {Total gas mass} & Total GDR & Equivalent radius \\
$\mathrm{}$ & ($\mathrm{K}$) & $\mathrm{}$ & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & $\mathrm{}$ & ($\mathrm{{}^{\circ}}$) & ($\mathrm{{}^{\circ}}$) & ($\mathrm{kpc}$) & {($\mathrm{M_{\odot}}$)} & $\mathrm{}$ & ($\mathrm{pc}$) \\
\hline
22 & 18.3 & 2.1 & 4.1E+05 & 1.1E+04 & 36.7 & 11.3 & 41.6 & 11.9 & 7.1E+05 & 100.6 & 67.1 \\
93 & 14.0 & 2.3 & 2.0E+05 & 6.0E+03 & 32.7 & 11.1 & 41.6 & 5.9 & 4.2E+04 & 39.6 & 32.1 \\
96 & 13.2 & 2.5 & 1.8E+05 & 6.5E+03 & 27.0 & 11.1 & 41.6 & 6.0 & 3.4E+04 & 32.2 & 31.0 \\
44 & 15.6 & 2.0 & 4.5E+05 & 7.0E+03 & 64.2 & 11.4 & 41.8 & 11.6 & 3.8E+05 & 118.2 & 63.7 \\
95 & 13.7 & 2.4 & 2.9E+05 & 8.1E+03 & 35.6 & 11.0 & 41.6 & 5.9 & 6.2E+04 & 43.2 & 40.3 \\
179 & 15.8 & 1.8 & 1.7E+05 & 2.4E+03 & 71.3 & 11.2 & 41.9 & 12.1 & 1.6E+05 & 138.1 & 41.2 \\
160 & 16.7 & 2.2 & 2.8E+05 & 5.6E+03 & 51.2 & 11.2 & 41.9 & 11.5 & 1.8E+05 & 83.4 & 45.4 \\
184 & 17.9 & 2.3 & 1.3E+05 & 3.7E+03 & 34.5 & 11.1 & 41.9 & 11.5 & 9.7E+04 & 60.5 & 34.4 \\
78 & 15.8 & 2.3 & 2.6E+05 & 8.8E+03 & 29.1 & 11.1 & 41.6 & 6.0 & 1.3E+05 & 43.7 & 49.3 \\
158 & 15.6 & 2.3 & 3.0E+05 & 8.0E+03 & 38.0 & 11.2 & 41.9 & 11.0 & 2.3E+05 & 66.8 & 50.1 \\
87 & 14.3 & 2.3 & 4.4E+05 & 1.4E+04 & 32.5 & 11.1 & 41.6 & 6.1 & 1.4E+05 & 43.0 & 60.1 \\
53 & 15.0 & 2.1 & 3.1E+05 & 7.4E+03 & 42.4 & 11.4 & 41.8 & 11.0 & 3.6E+05 & 91.1 & 55.7 \\
186 & 16.2 & 2.2 & 1.9E+05 & 7.2E+03 & 25.8 & 11.1 & 41.9 & 11.4 & 2.6E+05 & 62.3 & 44.6 \\
171 & 15.0 & 2.1 & 2.8E+05 & 7.3E+03 & 38.2 & 11.2 & 41.9 & 11.7 & 2.0E+05 & 65.6 & 46.2 \\
48 & 15.9 & 2.1 & 2.1E+05 & 5.9E+03 & 34.8 & 11.4 & 41.8 & 11.5 & 3.0E+05 & 85.0 & 47.0 \\
10 & 17.2 & 1.8 & 5.7E+05 & 1.4E+04 & 41.3 & 11.3 & 41.6 & 12.7 & 9.5E+05 & 110.0 & 78.7 \\
173 & 17.7 & 2.3 & 1.7E+05 & 6.0E+03 & 28.6 & 11.2 & 41.9 & 10.8 & 1.9E+05 & 59.5 & 42.9 \\
176 & 16.4 & 2.0 & 3.7E+05 & 7.4E+03 & 49.9 & 11.2 & 41.9 & 11.2 & 3.2E+05 & 93.2 & 66.0 \\
82 & 15.8 & 2.1 & 7.1E+05 & 2.4E+04 & 30.1 & 11.1 & 41.6 & 6.8 & 4.8E+05 & 50.4 & 90.5 \\
39 & 16.2 & 2.0 & 2.2E+05 & 6.4E+03 & 33.9 & 11.4 & 41.7 & 11.5 & 4.2E+05 & 99.3 & 54.3 \\
91 & 14.1 & 2.4 & 1.1E+05 & 3.1E+03 & 34.5 & 11.1 & 41.6 & 6.1 & 3.5E+04 & 45.8 & 31.0 \\
124 & 13.7 & 2.5 & 5.8E+05 & 1.5E+04 & 39.2 & 11.0 & 41.6 & 5.7 & 1.3E+05 & 48.2 & 75.8 \\
123 & 14.5 & 2.4 & 1.5E+05 & 5.0E+03 & 29.5 & 11.3 & 41.9 & 10.2 & 1.3E+05 & 55.9 & 41.2 \\
182 & 19.1 & 2.3 & 1.8E+05 & 4.9E+03 & 35.7 & 11.1 & 41.9 & 11.2 & 1.7E+05 & 70.3 & 44.6 \\
127 & 14.1 & 2.3 & 2.0E+05 & 6.9E+03 & 29.0 & 11.3 & 41.9 & 10.3 & 1.5E+05 & 51.0 & 45.4 \\
185 & 17.3 & 2.0 & 2.0E+05 & 4.8E+03 & 41.0 & 11.1 & 41.9 & 11.7 & 2.4E+05 & 90.5 & 50.8 \\
71 & 16.0 & 2.4 & 1.5E+05 & 4.0E+03 & 38.9 & 11.1 & 41.6 & 6.5 & 7.3E+04 & 57.3 & 45.4 \\
161 & 15.1 & 2.2 & 3.7E+05 & 1.2E+04 & 30.0 & 11.2 & 41.9 & 11.1 & 4.0E+05 & 62.3 & 64.8 \\
52 & 15.8 & 2.1 & 2.2E+05 & 7.9E+03 & 27.7 & 11.4 & 41.8 & 11.8 & 4.1E+05 & 79.0 & 55.7 \\
42 & 15.9 & 1.9 & 1.3E+05 & 3.1E+03 & 41.6 & 11.4 & 41.8 & 11.8 & 1.7E+05 & 96.6 & 36.4 \\
169 & 15.9 & 2.1 & 2.0E+05 & 4.2E+03 & 47.4 & 11.2 & 41.9 & 10.9 & 1.7E+05 & 86.9 & 48.6 \\
138 & 13.8 & 2.6 & 1.3E+05 & 2.9E+03 & 44.3 & 11.0 & 41.6 & 5.9 & 3.5E+04 & 56.5 & 33.3 \\
17 & 17.5 & 2.1 & 1.3E+05 & 4.8E+03 & 26.9 & 11.2 & 41.5 & 11.8 & 2.6E+05 & 82.0 & 42.1 \\
28 & 16.2 & 2.0 & 2.7E+05 & 9.1E+03 & 29.3 & 11.3 & 41.7 & 11.7 & 4.9E+05 & 83.2 & 58.9 \\
132 & 14.1 & 2.3 & 1.7E+05 & 6.4E+03 & 26.9 & 11.3 & 41.9 & 10.4 & 1.3E+05 & 46.6 & 42.9 \\
163 & 16.3 & 2.1 & 2.3E+05 & 5.4E+03 & 42.8 & 11.2 & 41.9 & 11.6 & 2.2E+05 & 83.2 & 52.9 \\
107 & 13.8 & 2.5 & 5.5E+05 & 1.4E+04 & 38.4 & 11.0 & 41.6 & 5.7 & 1.8E+05 & 51.3 & 79.6 \\
57 & 15.9 & 1.9 & 1.4E+05 & 3.5E+03 & 40.6 & 11.4 & 41.8 & 11.1 & 1.7E+05 & 87.5 & 42.1 \\
102 & 17.1 & 2.0 & 1.3E+05 & 3.5E+03 & 38.2 & 11.1 & 41.6 & 6.7 & 8.3E+04 & 62.3 & 42.1 \\
11 & 17.3 & 1.8 & 9.6E+04 & 1.5E+03 & 63.7 & 11.3 & 41.6 & 12.6 & 1.4E+05 & 154.0 & 29.7 \\
35 & 16.2 & 1.9 & 2.8E+05 & 6.9E+03 & 40.8 & 11.4 & 41.7 & 11.8 & 4.7E+05 & 108.9 & 58.9 \\
92 & 16.2 & 2.0 & 1.1E+05 & 3.1E+03 & 35.2 & 11.4 & 41.9 & 11.8 & 1.5E+05 & 82.9 & 34.4 \\
148 & 15.1 & 2.0 & 1.5E+05 & 3.1E+03 & 48.4 & 11.3 & 41.9 & 11.0 & 1.4E+05 & 93.6 & 43.8 \\
151 & 14.9 & 2.1 & 8.4E+04 & 1.6E+03 & 51.9 & 11.3 & 41.9 & 11.3 & 6.7E+04 & 93.4 & 28.5 \\
\end{tabular}
\end{table*}

\newpage

\begin{table*}
\scriptsize
\begin{tabular}{cccSSccccScc}
Cloud ID & Mean $T_{\mathrm{dust}}$ & Mean $\beta$ & {Total CO-traced gas mass} & {Total dust mass }& CO-traced GDR & RA [J2000] & Dec [J2000] & Radius to peak & {Total gas mass} & Total GDR & Equivalent radius \\
$\mathrm{}$ & ($\mathrm{K}$) & $\mathrm{}$ & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & $\mathrm{}$ & ($\mathrm{{}^{\circ}}$) & ($\mathrm{{}^{\circ}}$) & ($\mathrm{kpc}$) & {($\mathrm{M_{\odot}}$)} & $\mathrm{}$ & ($\mathrm{pc}$) \\
\hline
14 & 17.1 & 1.8 & 1.6E+05 & 3.6E+03 & 45.0 & 11.3 & 41.6 & 12.4 & 2.6E+05 & 117.6 & 39.4 \\
15 & 19.2 & 1.9 & 7.2E+04 & 1.4E+03 & 51.3 & 11.3 & 41.6 & 12.4 & 1.2E+05 & 134.5 & 27.2 \\
167 & 16.2 & 1.9 & 1.5E+05 & 2.4E+03 & 62.5 & 11.2 & 41.9 & 10.7 & 1.4E+05 & 119.8 & 42.9 \\
21 & 20.5 & 1.9 & 8.8E+04 & 2.1E+03 & 41.5 & 11.3 & 41.6 & 12.1 & 1.5E+05 & 114.3 & 32.1 \\
101 & 13.9 & 2.5 & 2.6E+05 & 9.3E+03 & 28.0 & 11.0 & 41.6 & 5.9 & 1.1E+05 & 40.0 & 58.2 \\
24 & 17.2 & 1.8 & 1.5E+05 & 4.0E+03 & 36.3 & 11.3 & 41.6 & 12.0 & 3.0E+05 & 109.9 & 44.6 \\
135 & 13.3 & 2.5 & 8.0E+04 & 2.2E+03 & 36.8 & 11.0 & 41.6 & 5.9 & 1.9E+04 & 45.4 & 27.2 \\
174 & 17.1 & 2.2 & 7.4E+04 & 2.0E+03 & 36.7 & 11.1 & 41.9 & 10.8 & 1.0E+05 & 88.4 & 32.1 \\
72 & 16.3 & 1.9 & 1.4E+05 & 2.4E+03 & 60.6 & 11.4 & 41.9 & 11.1 & 1.7E+05 & 134.0 & 44.6 \\
139 & 13.5 & 2.5 & 2.5E+05 & 8.1E+03 & 30.4 & 11.0 & 41.6 & 5.9 & 8.1E+04 & 40.5 & 52.2 \\
58 & 14.6 & 2.2 & 1.5E+05 & 4.8E+03 & 32.0 & 11.4 & 41.8 & 11.6 & 2.3E+05 & 79.2 & 46.2 \\
64 & 17.9 & 2.1 & 6.4E+04 & 2.0E+03 & 32.5 & 11.4 & 41.9 & 12.0 & 9.3E+04 & 79.9 & 28.5 \\
67 & 16.9 & 2.2 & 8.2E+04 & 3.4E+03 & 23.8 & 11.4 & 41.9 & 11.9 & 1.3E+05 & 61.1 & 34.4 \\
147 & 14.8 & 2.4 & 1.7E+05 & 3.7E+03 & 45.6 & 11.0 & 41.6 & 6.7 & 7.6E+04 & 66.1 & 49.3 \\
104 & 14.4 & 2.2 & 8.8E+04 & 2.3E+03 & 37.9 & 11.4 & 41.9 & 11.2 & 1.2E+05 & 88.4 & 36.4 \\
131 & 14.4 & 2.1 & 9.5E+04 & 1.9E+03 & 50.2 & 11.3 & 41.9 & 11.0 & 9.5E+04 & 99.9 & 33.3 \\
115 & 15.2 & 2.1 & 2.5E+05 & 7.4E+03 & 33.6 & 11.3 & 41.9 & 11.0 & 3.4E+05 & 79.8 & 60.1 \\
150 & 14.9 & 2.1 & 8.5E+04 & 2.4E+03 & 35.0 & 11.3 & 41.9 & 11.2 & 7.2E+04 & 64.6 & 29.7 \\
126 & 14.1 & 2.1 & 7.6E+04 & 1.6E+03 & 48.0 & 11.3 & 41.9 & 10.9 & 7.4E+04 & 94.2 & 29.7 \\
142 & 13.6 & 2.6 & 7.8E+04 & 3.4E+03 & 23.2 & 11.0 & 41.6 & 6.3 & 3.7E+04 & 34.3 & 31.0 \\
3 & 15.7 & 2.1 & 6.8E+04 & 2.1E+03 & 33.2 & 11.3 & 41.5 & 12.8 & 1.2E+05 & 94.0 & 28.5 \\
46 & 14.8 & 2.2 & 3.0E+05 & 1.0E+04 & 29.2 & 11.4 & 41.7 & 11.2 & 5.7E+05 & 84.7 & 69.8 \\
88 & 15.0 & 2.2 & 1.6E+05 & 7.9E+03 & 20.7 & 11.4 & 41.9 & 11.9 & 2.5E+05 & 52.7 & 44.6 \\
112 & 15.5 & 2.1 & 2.2E+05 & 5.8E+03 & 37.3 & 11.3 & 41.9 & 11.2 & 3.2E+05 & 92.0 & 59.5 \\
177 & 17.8 & 2.0 & 1.2E+05 & 2.7E+03 & 46.6 & 11.1 & 41.9 & 10.9 & 1.4E+05 & 99.8 & 44.6 \\
51 & 15.0 & 2.2 & 6.9E+04 & 1.7E+03 & 41.1 & 11.4 & 41.8 & 11.4 & 9.3E+04 & 96.1 & 29.7 \\
25 & 17.7 & 1.8 & 1.8E+05 & 3.2E+03 & 58.4 & 11.3 & 41.6 & 11.4 & 2.7E+05 & 144.8 & 54.3 \\
146 & 14.7 & 2.2 & 1.0E+05 & 5.5E+03 & 18.3 & 11.3 & 41.9 & 11.3 & 1.4E+05 & 44.2 & 38.4 \\
37 & 17.7 & 1.8 & 1.6E+05 & 2.4E+03 & 65.1 & 11.4 & 41.7 & 11.5 & 2.7E+05 & 176.3 & 50.1 \\
128 & 14.6 & 2.3 & 1.7E+05 & 6.7E+03 & 25.3 & 11.3 & 41.9 & 10.1 & 1.7E+05 & 50.1 & 47.8 \\
20 & 16.8 & 1.8 & 1.0E+05 & 2.8E+03 & 36.9 & 11.3 & 41.6 & 12.2 & 2.0E+05 & 106.8 & 35.4 \\
55 & 15.2 & 2.1 & 2.9E+05 & 1.0E+04 & 28.2 & 11.4 & 41.8 & 12.0 & 5.3E+05 & 80.0 & 66.0 \\
54 & 16.6 & 2.2 & 5.0E+04 & 1.7E+03 & 29.9 & 11.4 & 41.8 & 11.6 & 9.5E+04 & 86.8 & 28.5 \\
143 & 13.7 & 2.6 & 8.4E+04 & 3.3E+03 & 25.7 & 11.0 & 41.6 & 6.3 & 3.8E+04 & 37.3 & 33.3 \\
73 & 15.5 & 2.4 & 9.4E+04 & 2.7E+03 & 35.2 & 11.1 & 41.6 & 6.4 & 5.1E+04 & 54.4 & 38.4 \\
153 & 15.8 & 2.2 & 7.6E+04 & 1.5E+03 & 50.2 & 11.2 & 41.9 & 10.7 & 7.4E+04 & 98.9 & 31.0 \\
181 & 16.6 & 2.0 & 5.7E+04 & 1.1E+03 & 53.7 & 11.2 & 41.9 & 11.5 & 6.1E+04 & 110.7 & 29.7 \\
49 & 15.4 & 2.2 & 5.4E+04 & 1.8E+03 & 30.2 & 11.4 & 41.8 & 12.1 & 9.2E+04 & 81.9 & 28.5 \\
60 & 15.8 & 2.1 & 7.5E+04 & 2.4E+03 & 31.3 & 11.4 & 41.8 & 11.9 & 1.4E+05 & 89.2 & 33.3 \\
118 & 14.8 & 2.2 & 8.6E+04 & 3.0E+03 & 28.4 & 11.4 & 42.0 & 12.0 & 1.4E+05 & 75.9 & 37.4 \\
172 & 15.7 & 2.2 & 9.5E+04 & 2.4E+03 & 39.5 & 11.2 & 41.9 & 11.3 & 1.4E+05 & 98.6 & 39.4 \\
34 & 17.8 & 1.8 & 1.2E+05 & 2.4E+03 & 52.6 & 11.4 & 41.7 & 11.8 & 2.1E+05 & 139.2 & 43.8 \\
18 & 17.7 & 2.0 & 4.9E+04 & 1.6E+03 & 30.5 & 11.2 & 41.5 & 11.8 & 1.2E+05 & 102.9 & 28.5 \\
\end{tabular}
\end{table*}

\newpage

\begin{table*}
\scriptsize
\begin{tabular}{cccSSccccScc}
Cloud ID & Mean $T_{\mathrm{dust}}$ & Mean $\beta$ & {Total CO-traced gas mass} & {Total dust mass }& CO-traced GDR & RA [J2000] & Dec [J2000] & Radius to peak & {Total gas mass} & Total GDR & Equivalent radius \\
$\mathrm{}$ & ($\mathrm{K}$) & $\mathrm{}$ & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & $\mathrm{}$ & ($\mathrm{{}^{\circ}}$) & ($\mathrm{{}^{\circ}}$) & ($\mathrm{kpc}$) & {($\mathrm{M_{\odot}}$)} & $\mathrm{}$ & ($\mathrm{pc}$) \\
\hline
97 & 14.7 & 2.2 & 5.3E+04 & 2.2E+03 & 24.4 & 11.4 & 41.9 & 11.7 & 8.5E+04 & 63.8 & 27.2 \\
144 & 14.2 & 2.6 & 6.3E+04 & 1.5E+03 & 41.7 & 11.0 & 41.6 & 6.0 & 2.1E+04 & 55.9 & 28.5 \\
69 & 15.2 & 2.3 & 6.4E+04 & 2.1E+03 & 30.6 & 11.4 & 41.8 & 11.0 & 8.5E+04 & 71.6 & 31.0 \\
41 & 14.7 & 2.2 & 8.3E+04 & 2.7E+03 & 31.2 & 11.4 & 41.8 & 12.3 & 1.4E+05 & 84.9 & 36.4 \\
165 & 14.5 & 2.3 & 6.2E+04 & 2.2E+03 & 27.8 & 11.2 & 41.9 & 10.8 & 7.0E+04 & 59.1 & 31.0 \\
175 & 16.5 & 2.4 & 5.7E+04 & 2.0E+03 & 28.4 & 11.2 & 41.9 & 11.5 & 8.6E+04 & 71.5 & 31.0 \\
66 & 16.4 & 2.0 & 9.1E+04 & 2.9E+03 & 31.5 & 11.4 & 41.9 & 12.0 & 1.6E+05 & 88.6 & 38.4 \\
23 & 15.8 & 2.0 & 7.1E+04 & 2.0E+03 & 34.6 & 11.3 & 41.6 & 11.7 & 1.4E+05 & 101.6 & 34.4 \\
116 & 15.0 & 2.3 & 6.4E+04 & 2.5E+03 & 25.8 & 11.3 & 41.9 & 10.1 & 7.5E+04 & 56.2 & 32.1 \\
2 & 14.7 & 2.2 & 1.0E+05 & 5.4E+03 & 18.9 & 11.3 & 41.5 & 12.7 & 2.7E+05 & 68.9 & 41.2 \\
62 & 15.1 & 2.1 & 6.1E+04 & 1.2E+03 & 52.4 & 11.4 & 41.8 & 11.0 & 6.4E+04 & 107.6 & 31.0 \\
12 & 15.8 & 2.0 & 8.1E+04 & 3.2E+03 & 24.8 & 11.3 & 41.5 & 12.2 & 2.0E+05 & 86.3 & 34.4 \\
134 & 14.9 & 2.0 & 1.3E+05 & 3.4E+03 & 38.2 & 11.3 & 41.9 & 11.1 & 1.9E+05 & 94.1 & 45.4 \\
32 & 17.6 & 1.7 & 9.0E+04 & 8.7E+02 & 103.7 & 11.3 & 41.6 & 10.7 & 9.6E+04 & 214.3 & 37.4 \\
0 & 15.9 & 2.1 & 8.9E+04 & 3.8E+03 & 23.4 & 11.3 & 41.5 & 12.9 & 2.0E+05 & 76.7 & 37.4 \\
157 & 16.9 & 2.3 & 5.3E+04 & 1.8E+03 & 29.4 & 11.3 & 41.9 & 11.3 & 6.4E+04 & 65.1 & 27.2 \\
65 & 13.6 & 2.3 & 7.0E+04 & 2.4E+03 & 29.2 & 11.3 & 41.7 & 9.4 & 6.1E+04 & 54.8 & 33.3 \\
168 & 15.3 & 2.3 & 7.3E+04 & 1.4E+03 & 51.0 & 11.2 & 41.9 & 11.0 & 9.2E+04 & 115.5 & 34.4 \\
81 & 15.5 & 1.8 & 6.0E+04 & 2.3E+03 & 26.2 & 11.4 & 41.9 & 11.9 & 1.0E+05 & 71.8 & 29.7 \\
187 & 15.0 & 1.8 & 6.2E+04 & 2.7E+03 & 23.4 & 11.1 & 41.9 & 13.8 & 1.4E+05 & 76.0 & 32.1 \\
145 & 14.6 & 2.2 & 6.6E+04 & 2.0E+03 & 32.5 & 11.4 & 42.0 & 12.4 & 7.4E+04 & 69.0 & 34.4 \\
30 & 15.7 & 2.1 & 1.1E+05 & 2.6E+03 & 43.9 & 11.2 & 41.6 & 10.7 & 1.6E+05 & 105.2 & 42.9 \\
100 & 14.6 & 2.1 & 4.4E+04 & 1.9E+03 & 22.9 & 11.4 & 41.9 & 11.8 & 8.3E+04 & 65.9 & 27.2 \\
83 & 15.7 & 2.1 & 8.4E+04 & 3.4E+03 & 24.4 & 11.4 & 41.9 & 11.6 & 1.7E+05 & 73.2 & 38.4 \\
137 & 14.1 & 2.6 & 8.2E+04 & 1.9E+03 & 44.1 & 11.0 & 41.6 & 6.2 & 4.0E+04 & 66.0 & 36.4 \\
74 & 14.9 & 2.1 & 8.8E+04 & 4.2E+03 & 20.9 & 11.4 & 41.9 & 11.5 & 1.5E+05 & 56.3 & 38.4 \\
45 & 16.0 & 2.1 & 1.2E+05 & 3.4E+03 & 35.7 & 11.3 & 41.7 & 10.4 & 1.4E+05 & 78.3 & 45.4 \\
103 & 14.2 & 2.2 & 1.4E+05 & 6.1E+03 & 23.3 & 11.4 & 41.9 & 11.7 & 2.7E+05 & 67.6 & 50.8 \\
129 & 14.7 & 2.2 & 6.0E+04 & 1.8E+03 & 34.2 & 11.3 & 41.8 & 9.9 & 5.1E+04 & 63.1 & 29.7 \\
61 & 15.9 & 2.0 & 6.4E+04 & 2.0E+03 & 32.7 & 11.4 & 41.8 & 11.9 & 1.2E+05 & 95.0 & 31.0 \\
110 & 14.5 & 2.1 & 5.2E+04 & 1.5E+03 & 34.4 & 11.4 & 41.9 & 11.8 & 8.3E+04 & 89.8 & 28.5 \\
6 & 16.3 & 2.0 & 6.4E+04 & 2.5E+03 & 25.9 & 11.3 & 41.5 & 12.5 & 1.6E+05 & 90.6 & 31.0 \\
13 & 16.8 & 2.1 & 4.3E+04 & 2.6E+03 & 16.4 & 11.2 & 41.5 & 12.1 & 1.1E+05 & 59.4 & 27.2 \\
180 & 17.7 & 2.2 & 8.5E+04 & 2.4E+03 & 35.2 & 11.1 & 41.9 & 11.3 & 1.3E+05 & 87.8 & 37.4 \\
98 & 13.9 & 2.4 & 4.2E+04 & 2.0E+03 & 21.0 & 11.4 & 41.9 & 10.9 & 6.9E+04 & 56.1 & 27.2 \\
155 & 16.1 & 2.1 & 4.3E+04 & 7.9E+02 & 54.9 & 11.2 & 41.9 & 10.6 & 5.9E+04 & 129.5 & 28.5 \\
109 & 14.8 & 2.3 & 5.7E+04 & 1.8E+03 & 32.4 & 11.3 & 41.9 & 10.2 & 6.9E+04 & 71.2 & 32.1 \\
99 & 15.6 & 2.3 & 6.1E+04 & 2.0E+03 & 30.9 & 11.1 & 41.6 & 6.7 & 5.0E+04 & 56.0 & 32.1 \\
33 & 16.4 & 1.8 & 8.9E+04 & 9.7E+02 & 91.3 & 11.2 & 41.6 & 10.4 & 1.1E+05 & 199.6 & 39.4 \\
90 & 15.1 & 2.1 & 4.6E+04 & 1.9E+03 & 23.9 & 11.4 & 41.9 & 11.5 & 9.1E+04 & 71.3 & 28.5 \\
140 & 15.1 & 2.1 & 7.5E+04 & 3.2E+03 & 23.4 & 11.3 & 41.9 & 11.2 & 1.4E+05 & 65.6 & 36.4 \\
43 & 15.5 & 2.1 & 5.8E+04 & 2.0E+03 & 29.2 & 11.3 & 41.7 & 10.4 & 8.4E+04 & 71.3 & 32.1 \\
70 & 14.1 & 2.3 & 6.0E+04 & 2.3E+03 & 25.9 & 11.1 & 41.6 & 7.1 & 3.6E+04 & 41.3 & 32.1 \\
31 & 15.6 & 2.2 & 4.2E+04 & 1.9E+03 & 21.9 & 11.3 & 41.7 & 12.0 & 9.2E+04 & 70.4 & 27.2 \\
63 & 14.5 & 2.4 & 5.2E+04 & 2.1E+03 & 24.3 & 11.2 & 41.7 & 9.3 & 4.2E+04 & 44.0 & 31.0 \\
29 & 18.2 & 1.9 & 5.2E+04 & 9.8E+02 & 53.4 & 11.3 & 41.6 & 11.7 & 1.2E+05 & 176.7 & 31.0 \\
\end{tabular}
\end{table*}

\newpage

\begin{table*}
\scriptsize
\begin{tabular}{cccSSccccScc}
Cloud ID & Mean $T_{\mathrm{dust}}$ & Mean $\beta$ & {Total CO-traced gas mass} & {Total dust mass }& CO-traced GDR & RA [J2000] & Dec [J2000] & Radius to peak & {Total gas mass} & Total GDR & Equivalent radius \\
$\mathrm{}$ & ($\mathrm{K}$) & $\mathrm{}$ & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & $\mathrm{}$ & ($\mathrm{{}^{\circ}}$) & ($\mathrm{{}^{\circ}}$) & ($\mathrm{kpc}$) & {($\mathrm{M_{\odot}}$)} & $\mathrm{}$ & ($\mathrm{pc}$) \\
\hline
166 & 15.8 & 2.1 & 4.8E+04 & 1.1E+03 & 43.1 & 11.2 & 41.9 & 11.6 & 6.7E+04 & 102.4 & 29.7 \\
68 & 16.5 & 1.9 & 6.2E+04 & 1.6E+03 & 39.2 & 11.4 & 41.9 & 11.5 & 1.1E+05 & 107.4 & 33.3 \\
136 & 14.1 & 2.6 & 6.8E+04 & 3.0E+03 & 22.9 & 11.0 & 41.6 & 6.2 & 3.9E+04 & 36.0 & 35.4 \\
26 & 15.6 & 2.0 & 8.3E+04 & 2.7E+03 & 30.6 & 11.3 & 41.7 & 11.9 & 2.0E+05 & 106.1 & 40.3 \\
56 & 15.3 & 2.2 & 5.1E+04 & 1.2E+03 & 41.1 & 11.3 & 41.7 & 10.9 & 9.6E+04 & 117.6 & 31.0 \\
77 & 15.4 & 2.1 & 5.9E+04 & 2.1E+03 & 27.9 & 11.4 & 41.9 & 11.5 & 1.2E+05 & 84.5 & 33.3 \\
\hline
\end{tabular}
\begin{tabular}{cccSSccccScc}
\hline
Cloud ID & Mean $T_{\mathrm{dust}}$ & Mean $\beta$ & {Total CO-traced gas mass} & {Total dust mass} & CO-traced GDR & RA [J2000] & Dec [J2000] & Radius to peak & {Total gas mass} & Total GDR & Equivalent radius \\
$\mathrm{}$ & ($\mathrm{K}$) & $\mathrm{}$ & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & $\mathrm{}$ & ($\mathrm{{}^{\circ}}$) & ($\mathrm{{}^{\circ}}$) & ($\mathrm{kpc}$) & {($\mathrm{M_{\odot}}$)} & $\mathrm{}$ & ($\mathrm{pc}$) \\
\hline
164 & 13.6 & 2.4 & 1.3E+06 & 5.2E+04 & 24.0 & 11.1 & 41.6 & 6.0 & 3.8E+05 & 31.3 & 100.5 \\
313 & 17.5 & 2.3 & 1.6E+05 & 6.4E+03 & 25.6 & 11.2 & 41.9 & 10.8 & 1.9E+05 & 55.4 & 43.8 \\
159 & 15.6 & 2.2 & 7.0E+05 & 3.2E+04 & 22.1 & 11.1 & 41.6 & 6.7 & 6.5E+05 & 42.6 & 103.1 \\
323 & 17.8 & 2.2 & 3.5E+05 & 1.2E+04 & 29.2 & 11.1 & 41.9 & 11.2 & 4.7E+05 & 68.4 & 72.9 \\
150 & 15.5 & 2.2 & 2.0E+05 & 7.3E+03 & 27.3 & 11.1 & 41.6 & 6.0 & 9.4E+04 & 40.1 & 42.1 \\
146 & 15.1 & 2.1 & 5.5E+05 & 3.5E+04 & 15.6 & 11.4 & 41.9 & 11.9 & 1.4E+06 & 54.1 & 104.8 \\
241 & 13.9 & 2.3 & 2.1E+05 & 1.0E+04 & 20.2 & 11.3 & 41.9 & 10.3 & 2.1E+05 & 40.7 & 53.6 \\
321 & 17.6 & 2.2 & 2.4E+05 & 9.3E+03 & 25.9 & 11.1 & 41.9 & 11.5 & 3.5E+05 & 64.0 & 63.7 \\
253 & 13.8 & 2.4 & 1.4E+05 & 7.2E+03 & 19.6 & 11.3 & 41.9 & 10.4 & 1.3E+05 & 37.4 & 43.8 \\
310 & 15.3 & 2.1 & 4.6E+05 & 1.4E+04 & 32.2 & 11.2 & 41.9 & 11.7 & 4.4E+05 & 62.8 & 68.7 \\
306 & 15.7 & 2.3 & 2.0E+05 & 5.4E+03 & 37.6 & 11.2 & 41.9 & 11.0 & 1.3E+05 & 60.9 & 37.4 \\
26 & 17.4 & 2.0 & 6.5E+05 & 3.1E+04 & 21.0 & 11.3 & 41.6 & 11.9 & 2.3E+06 & 94.6 & 118.1 \\
157 & 14.2 & 2.3 & 2.9E+05 & 8.8E+03 & 32.9 & 11.1 & 41.6 & 6.2 & 8.0E+04 & 42.1 & 44.6 \\
275 & 13.4 & 2.6 & 1.2E+05 & 5.3E+03 & 22.7 & 11.0 & 41.6 & 5.9 & 5.0E+04 & 32.1 & 40.3 \\
281 & 13.3 & 2.6 & 1.4E+05 & 8.7E+03 & 16.1 & 11.0 & 41.6 & 6.3 & 9.0E+04 & 26.4 & 48.6 \\
13 & 17.1 & 2.1 & 2.6E+04 & 5.7E+03 & 4.6 & 11.2 & 41.5 & 12.3 & 2.8E+05 & 53.8 & 42.1 \\
322 & 16.3 & 2.2 & 4.5E+05 & 3.4E+04 & 13.4 & 11.1 & 41.9 & 11.4 & 1.9E+06 & 70.4 & 125.6 \\
16 & 17.2 & 2.1 & 2.4E+05 & 1.6E+04 & 14.9 & 11.2 & 41.5 & 12.0 & 8.3E+05 & 65.7 & 74.4 \\
271 & 14.7 & 2.2 & 3.7E+05 & 2.5E+04 & 14.7 & 11.3 & 41.9 & 11.3 & 9.6E+05 & 53.2 & 99.0 \\
108 & 16.1 & 2.2 & 1.5E+05 & 7.8E+03 & 18.9 & 11.4 & 41.9 & 11.9 & 3.6E+05 & 65.4 & 57.6 \\
95 & 15.5 & 2.1 & 1.0E+05 & 7.9E+03 & 12.9 & 11.4 & 41.9 & 11.9 & 4.4E+05 & 68.4 & 63.7 \\
309 & 14.8 & 2.2 & 2.2E+05 & 8.7E+03 & 25.4 & 11.2 & 41.9 & 11.1 & 2.3E+05 & 52.1 & 49.3 \\
267 & 13.3 & 2.6 & 7.6E+04 & 4.2E+03 & 18.4 & 11.0 & 41.6 & 5.9 & 4.1E+04 & 28.2 & 36.4 \\
73 & 15.9 & 2.1 & 3.3E+05 & 1.0E+04 & 33.1 & 11.4 & 41.8 & 11.5 & 5.0E+05 & 83.6 & 60.7 \\
260 & 13.3 & 2.5 & 1.1E+05 & 5.7E+03 & 18.7 & 11.0 & 41.6 & 6.0 & 4.7E+04 & 27.0 & 40.3 \\
17 & 17.3 & 1.8 & 1.7E+05 & 6.0E+03 & 27.9 & 11.3 & 41.6 & 12.6 & 3.6E+05 & 88.4 & 48.6 \\
176 & 14.4 & 2.1 & 6.3E+04 & 3.9E+03 & 16.3 & 11.4 & 41.9 & 11.7 & 1.4E+05 & 53.1 & 35.4 \\
184 & 17.0 & 2.0 & 1.2E+05 & 4.3E+03 & 27.6 & 11.1 & 41.6 & 6.7 & 1.0E+05 & 51.1 & 45.4 \\
103 & 17.0 & 2.1 & 5.8E+04 & 2.4E+03 & 24.5 & 11.4 & 41.9 & 12.1 & 1.0E+05 & 67.9 & 29.7 \\
39 & 14.7 & 2.1 & 1.7E+05 & 2.2E+04 & 7.8 & 11.4 & 41.7 & 12.8 & 1.0E+06 & 54.5 & 96.8 \\
129 & 14.9 & 2.2 & 2.1E+05 & 1.5E+04 & 14.1 & 11.4 & 41.9 & 11.5 & 6.2E+05 & 56.3 & 76.8 \\
247 & 14.5 & 2.3 & 1.8E+05 & 9.7E+03 & 19.1 & 11.3 & 41.9 & 10.1 & 2.2E+05 & 41.7 & 54.3 \\
266 & 13.6 & 2.6 & 2.3E+05 & 1.1E+04 & 21.2 & 11.0 & 41.6 & 6.0 & 1.3E+05 & 33.0 & 60.1 \\
243 & 13.9 & 2.5 & 1.6E+05 & 2.3E+04 & 7.0 & 11.0 & 41.7 & 6.6 & 4.7E+05 & 27.2 & 97.9 \\
7 & 16.8 & 2.0 & 4.8E+04 & 7.3E+03 & 6.5 & 11.3 & 41.5 & 12.8 & 3.8E+05 & 58.7 & 50.1 \\
242 & 14.4 & 2.3 & 1.2E+05 & 5.8E+03 & 21.4 & 11.3 & 41.9 & 10.2 & 1.4E+05 & 45.5 & 42.1 \\
308 & 16.5 & 2.2 & 1.9E+05 & 6.9E+03 & 27.8 & 11.2 & 41.9 & 11.6 & 2.0E+05 & 56.2 & 47.0 \\
240 & 13.6 & 2.5 & 3.4E+05 & 1.3E+04 & 26.7 & 11.0 & 41.6 & 5.7 & 1.0E+05 & 34.8 & 63.1 \\
98 & 14.3 & 2.2 & 2.8E+04 & 3.4E+03 & 8.3 & 11.2 & 41.7 & 9.3 & 6.7E+04 & 28.3 & 38.4 \\
273 & 13.5 & 2.6 & 1.2E+05 & 6.0E+03 & 19.5 & 11.0 & 41.6 & 6.2 & 6.4E+04 & 30.1 & 42.1 \\
8 & 15.3 & 2.1 & 6.7E+05 & 5.7E+04 & 11.8 & 11.3 & 41.5 & 12.8 & 3.3E+06 & 68.7 & 141.6 \\
201 & 14.3 & 2.1 & 1.3E+05 & 1.1E+04 & 11.8 & 11.4 & 42.0 & 12.1 & 4.6E+05 & 54.8 & 69.8 \\
219 & 13.9 & 2.5 & 3.0E+05 & 1.0E+04 & 29.2 & 11.0 & 41.6 & 5.7 & 1.2E+05 & 40.5 & 61.9 \\
82 & 15.8 & 2.1 & 2.3E+05 & 1.2E+04 & 19.2 & 11.4 & 41.8 & 11.8 & 5.9E+05 & 69.3 & 67.1 \\
4 & 14.2 & 2.3 & 6.4E+04 & 9.0E+03 & 7.1 & 11.3 & 41.5 & 13.3 & 4.1E+05 & 52.5 & 56.3 \\
\end{tabular}
\end{table*}

\begin{table*}
\scriptsize
\begin{tabular}{cccSSccccScc}
Cloud ID & Mean $T_{\mathrm{dust}}$ & Mean $\beta$ & {Total CO-traced gas mass} & {Total dust mass} & CO-traced GDR & RA [J2000] & Dec [J2000] & Radius to peak & {Total gas mass} & Total GDR & Equivalent radius \\
$\mathrm{}$ & ($\mathrm{K}$) & $\mathrm{}$ & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & $\mathrm{}$ & ($\mathrm{{}^{\circ}}$) & ($\mathrm{{}^{\circ}}$) & ($\mathrm{kpc}$) & {($\mathrm{M_{\odot}}$)} & $\mathrm{}$ & ($\mathrm{pc}$) \\
\hline
52 & 16.3 & 2.1 & 5.9E+04 & 2.7E+03 & 21.5 & 11.3 & 41.7 & 11.9 & 1.4E+05 & 73.9 & 31.0 \\
27 & 20.4 & 1.9 & 6.6E+04 & 1.8E+03 & 36.1 & 11.3 & 41.6 & 12.1 & 1.1E+05 & 98.0 & 27.2 \\
50 & 14.6 & 2.1 & 9.3E+04 & 1.1E+04 & 8.2 & 11.4 & 41.8 & 13.3 & 5.3E+05 & 54.7 & 68.2 \\
297 & 14.9 & 2.1 & 4.6E+05 & 1.7E+04 & 28.0 & 11.3 & 41.9 & 11.3 & 6.6E+05 & 67.7 & 88.4 \\
302 & 15.7 & 2.1 & 1.0E+05 & 4.9E+03 & 21.0 & 11.2 & 41.9 & 11.5 & 1.5E+05 & 51.3 & 40.3 \\
168 & 14.0 & 2.3 & 8.5E+04 & 7.5E+03 & 11.4 & 11.4 & 41.9 & 10.9 & 3.0E+05 & 52.0 & 57.0 \\
212 & 14.2 & 2.5 & 9.6E+03 & 5.1E+03 & 1.9 & 11.1 & 41.6 & 6.4 & 8.9E+04 & 19.4 & 44.6 \\
210 & 13.5 & 2.7 & 3.6E+04 & 2.6E+03 & 14.1 & 11.0 & 41.6 & 6.0 & 3.2E+04 & 26.3 & 31.0 \\
282 & 13.5 & 2.5 & 9.3E+04 & 4.2E+03 & 22.3 & 11.0 & 41.6 & 5.9 & 4.4E+04 & 32.9 & 39.4 \\
317 & 16.2 & 2.0 & 2.5E+05 & 5.4E+03 & 45.7 & 11.2 & 41.9 & 11.3 & 1.9E+05 & 80.8 & 50.8 \\
256 & 13.3 & 2.5 & 1.8E+05 & 7.0E+03 & 25.1 & 11.0 & 41.6 & 5.9 & 5.9E+04 & 33.6 & 47.8 \\
249 & 14.1 & 2.5 & 2.4E+05 & 1.5E+04 & 16.2 & 11.0 & 41.6 & 6.2 & 2.0E+05 & 29.5 & 81.5 \\
11 & 14.4 & 2.1 & 9.0E+04 & 8.4E+03 & 10.7 & 11.3 & 41.6 & 13.2 & 4.2E+05 & 60.9 & 59.5 \\
312 & 16.0 & 2.1 & 2.4E+05 & 7.2E+03 & 33.7 & 11.2 & 41.9 & 11.5 & 2.9E+05 & 74.0 & 60.7 \\
106 & 18.1 & 2.1 & 1.9E+04 & 1.6E+03 & 12.2 & 11.4 & 41.9 & 11.6 & 7.5E+04 & 59.8 & 27.2 \\
74 & 14.3 & 2.2 & 2.2E+05 & 1.0E+04 & 21.6 & 11.4 & 41.7 & 11.2 & 5.0E+05 & 71.0 & 63.7 \\
318 & 15.6 & 2.3 & 1.3E+05 & 6.1E+03 & 20.9 & 11.2 & 41.9 & 11.5 & 2.6E+05 & 64.0 & 53.6 \\
51 & 14.2 & 2.0 & 7.5E+03 & 9.8E+03 & 0.8 & 11.4 & 41.7 & 12.8 & 4.1E+05 & 43.0 & 63.7 \\
87 & 14.8 & 2.1 & 1.9E+05 & 1.0E+04 & 18.2 & 11.4 & 41.8 & 12.0 & 4.6E+05 & 63.0 & 61.3 \\
9 & 15.7 & 2.1 & 1.0E+05 & 7.7E+03 & 12.9 & 11.3 & 41.5 & 12.9 & 4.1E+05 & 65.9 & 52.2 \\
85 & 15.0 & 2.1 & 2.5E+05 & 6.5E+03 & 38.8 & 11.4 & 41.8 & 11.1 & 2.8E+05 & 82.9 & 48.6 \\
263 & 14.5 & 2.1 & 6.6E+04 & 6.2E+03 & 10.6 & 11.4 & 42.0 & 12.3 & 2.1E+05 & 44.3 & 47.8 \\
67 & 14.9 & 1.9 & 1.0E+05 & 3.7E+03 & 27.2 & 11.4 & 41.8 & 11.7 & 1.6E+05 & 71.1 & 36.4 \\
206 & 14.1 & 2.2 & 3.9E+04 & 3.0E+03 & 13.1 & 11.4 & 41.9 & 11.8 & 1.1E+05 & 49.0 & 32.1 \\
55 & 15.9 & 2.0 & 1.8E+05 & 6.8E+03 & 25.9 & 11.3 & 41.7 & 11.8 & 3.5E+05 & 77.3 & 50.1 \\
53 & 14.5 & 1.9 & 3.2E+04 & 4.0E+03 & 7.9 & 11.4 & 41.8 & 13.1 & 1.7E+05 & 50.7 & 39.4 \\
174 & 14.3 & 2.1 & 1.5E+05 & 1.2E+04 & 13.4 & 11.4 & 41.9 & 11.8 & 4.4E+05 & 51.0 & 63.1 \\
58 & 13.9 & 2.2 & 2.1E+04 & 5.9E+03 & 3.6 & 11.4 & 41.8 & 12.9 & 3.5E+05 & 63.0 & 56.3 \\
109 & 14.6 & 2.4 & 9.7E+04 & 6.0E+03 & 16.2 & 11.1 & 41.6 & 7.2 & 1.2E+05 & 35.6 & 56.3 \\
296 & 13.8 & 2.4 & 6.6E+04 & 7.1E+03 & 9.3 & 11.2 & 41.9 & 10.1 & 2.2E+05 & 40.6 & 57.6 \\
289 & 13.3 & 2.6 & 3.6E+04 & 2.7E+03 & 13.4 & 11.0 & 41.6 & 6.0 & 3.2E+04 & 25.4 & 33.3 \\
105 & 15.8 & 2.0 & 8.2E+04 & 4.1E+03 & 20.1 & 11.4 & 41.9 & 12.0 & 2.0E+05 & 69.4 & 42.1 \\
22 & 14.5 & 2.0 & 6.8E+04 & 1.0E+04 & 6.6 & 11.3 & 41.6 & 12.7 & 5.5E+05 & 60.4 & 67.1 \\
48 & 13.8 & 2.0 & 1.3E+04 & 4.3E+03 & 3.1 & 11.4 & 41.7 & 13.1 & 1.6E+05 & 39.7 & 41.2 \\
57 & 15.5 & 2.3 & 7.2E+04 & 7.7E+03 & 9.3 & 11.3 & 41.7 & 11.6 & 4.6E+05 & 68.1 & 58.9 \\
56 & 15.2 & 2.2 & 5.6E+04 & 2.9E+03 & 19.0 & 11.3 & 41.7 & 11.9 & 1.5E+05 & 68.8 & 34.4 \\
93 & 14.4 & 2.2 & 1.1E+05 & 6.1E+03 & 17.8 & 11.4 & 41.8 & 11.6 & 2.5E+05 & 59.1 & 48.6 \\
80 & 15.3 & 2.2 & 4.0E+04 & 2.1E+03 & 19.1 & 11.4 & 41.8 & 12.1 & 9.3E+04 & 63.5 & 28.5 \\
326 & 14.6 & 1.8 & 1.1E+05 & 9.2E+03 & 12.2 & 11.1 & 41.9 & 13.7 & 6.3E+05 & 80.2 & 69.8 \\
254 & 14.7 & 1.9 & 3.0E+04 & 3.7E+03 & 8.2 & 11.4 & 42.0 & 12.3 & 1.4E+05 & 46.2 & 38.4 \\
239 & 13.5 & 2.5 & 7.0E+04 & 3.2E+03 & 22.2 & 11.0 & 41.6 & 5.9 & 3.3E+04 & 32.6 & 35.4 \\
258 & 14.3 & 2.1 & 5.8E+04 & 2.3E+03 & 25.9 & 11.3 & 41.9 & 11.0 & 8.5E+04 & 63.7 & 31.0 \\
121 & 15.6 & 2.4 & 2.2E+05 & 7.4E+03 & 29.2 & 11.1 & 41.6 & 6.5 & 1.3E+05 & 46.9 & 60.7 \\
100 & 13.5 & 2.3 & 2.9E+04 & 2.3E+03 & 12.3 & 11.3 & 41.7 & 9.4 & 5.1E+04 & 34.0 & 31.0 \\
151 & 15.6 & 2.1 & 8.0E+04 & 4.0E+03 & 19.9 & 11.4 & 41.9 & 11.6 & 1.9E+05 & 66.6 & 40.3 \\
203 & 14.8 & 2.0 & 1.8E+04 & 2.2E+03 & 8.2 & 11.4 & 41.9 & 11.1 & 8.3E+04 & 46.6 & 31.0 \\
232 & 14.7 & 2.2 & 1.5E+05 & 1.0E+04 & 15.3 & 11.4 & 42.0 & 12.1 & 4.6E+05 & 61.5 & 67.6 \\
\end{tabular}
\end{table*}

\begin{table*}
\scriptsize
\begin{tabular}{cccSSccccScc}
Cloud ID & Mean $T_{\mathrm{dust}}$ & Mean $\beta$ & {Total CO-traced gas mass} & {Total dust mass} & CO-traced GDR & RA [J2000] & Dec [J2000] & Radius to peak & {Total gas mass} & Total GDR & Equivalent radius \\
$\mathrm{}$ & ($\mathrm{K}$) & $\mathrm{}$ & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & $\mathrm{}$ & ($\mathrm{{}^{\circ}}$) & ($\mathrm{{}^{\circ}}$) & ($\mathrm{kpc}$) & {($\mathrm{M_{\odot}}$)} & $\mathrm{}$ & ($\mathrm{pc}$) \\
\hline
187 & 14.3 & 2.2 & 2.1E+04 & 1.6E+03 & 12.7 & 11.4 & 41.9 & 11.5 & 7.4E+04 & 57.5 & 27.2 \\
178 & 13.9 & 2.6 & 9.6E+04 & 1.0E+04 & 9.5 & 11.3 & 41.9 & 10.7 & 3.4E+05 & 43.6 & 70.8 \\
160 & 14.9 & 2.1 & 9.6E+04 & 7.9E+03 & 12.1 & 11.4 & 41.9 & 11.5 & 3.6E+05 & 57.7 & 56.3 \\
227 & 15.3 & 2.1 & 8.7E+04 & 2.6E+03 & 32.9 & 11.3 & 41.9 & 11.0 & 1.1E+05 & 75.3 & 34.4 \\
28 & 14.4 & 2.1 & 1.1E+05 & 1.6E+04 & 7.2 & 11.4 & 41.7 & 13.0 & 8.0E+05 & 57.5 & 82.8 \\
288 & 13.4 & 2.0 & 2.9E+04 & 4.3E+03 & 6.7 & 11.4 & 42.0 & 12.6 & 1.6E+05 & 43.8 & 43.8 \\
217 & 15.1 & 2.2 & 1.0E+05 & 5.7E+03 & 18.2 & 11.3 & 41.9 & 10.1 & 1.9E+05 & 50.8 & 50.8 \\
147 & 15.4 & 2.3 & 1.6E+04 & 2.1E+03 & 7.4 & 11.4 & 41.9 & 11.8 & 1.1E+05 & 58.3 & 31.0 \\
92 & 15.8 & 2.1 & 4.1E+05 & 2.5E+04 & 16.7 & 11.4 & 41.8 & 11.9 & 1.6E+06 & 83.0 & 115.5 \\
185 & 14.2 & 2.3 & 6.9E+04 & 8.2E+03 & 8.4 & 11.4 & 42.0 & 11.9 & 3.9E+05 & 55.6 & 63.7 \\
89 & 16.0 & 2.0 & 1.6E+05 & 5.5E+03 & 29.5 & 11.4 & 41.8 & 11.2 & 2.8E+05 & 79.9 & 52.9 \\
70 & 15.6 & 2.1 & 1.3E+05 & 6.4E+03 & 19.6 & 11.3 & 41.7 & 10.4 & 2.3E+05 & 55.2 & 54.3 \\
218 & 13.4 & 2.6 & 6.8E+04 & 3.6E+03 & 19.1 & 11.0 & 41.6 & 5.9 & 4.1E+04 & 30.6 & 37.4 \\
252 & 13.7 & 2.4 & 8.3E+04 & 2.3E+03 & 35.4 & 11.0 & 41.6 & 5.6 & 1.6E+04 & 42.2 & 31.0 \\
319 & 19.0 & 2.1 & 5.6E+04 & 1.9E+03 & 28.7 & 11.1 & 41.9 & 10.9 & 8.0E+04 & 69.8 & 32.1 \\
34 & 14.8 & 2.1 & 1.2E+05 & 1.1E+04 & 10.8 & 11.4 & 41.7 & 12.5 & 6.0E+05 & 67.2 & 68.7 \\
230 & 13.6 & 2.5 & 3.8E+04 & 6.9E+03 & 5.5 & 11.1 & 41.6 & 6.5 & 1.2E+05 & 23.1 & 51.5 \\
301 & 15.7 & 2.2 & 4.1E+04 & 2.4E+03 & 16.9 & 11.2 & 41.9 & 10.8 & 9.3E+04 & 55.1 & 35.4 \\
265 & 14.1 & 2.4 & 1.7E+04 & 2.6E+03 & 6.5 & 11.1 & 41.7 & 6.9 & 5.0E+04 & 25.7 & 34.4 \\
199 & 13.8 & 2.6 & 3.2E+04 & 2.5E+03 & 12.6 & 11.3 & 41.9 & 10.7 & 9.0E+04 & 48.5 & 33.3 \\
64 & 14.1 & 2.2 & 1.2E+05 & 1.1E+04 & 10.4 & 11.4 & 41.8 & 12.3 & 6.1E+05 & 64.5 & 73.9 \\
152 & 14.2 & 2.1 & 2.9E+04 & 1.9E+03 & 14.9 & 11.4 & 41.9 & 11.4 & 8.1E+04 & 57.2 & 28.5 \\
173 & 13.7 & 2.5 & 2.5E+04 & 3.4E+03 & 7.3 & 11.4 & 41.9 & 11.0 & 1.7E+05 & 56.0 & 42.9 \\
324 & 14.7 & 2.0 & 4.5E+04 & 6.3E+03 & 7.2 & 11.2 & 41.9 & 13.3 & 4.6E+05 & 79.8 & 56.3 \\
311 & 15.2 & 2.2 & 2.6E+05 & 7.8E+03 & 32.9 & 11.2 & 41.9 & 10.8 & 2.8E+05 & 68.3 & 61.9 \\
63 & 16.0 & 1.9 & 2.8E+05 & 1.1E+04 & 26.9 & 11.4 & 41.7 & 11.8 & 6.6E+05 & 89.3 & 68.7 \\
158 & 15.0 & 1.9 & 2.6E+04 & 2.4E+03 & 10.6 & 11.4 & 41.9 & 11.7 & 1.3E+05 & 62.9 & 33.3 \\
46 & 15.3 & 2.1 & 4.6E+04 & 6.0E+03 & 7.7 & 11.4 & 41.7 & 12.7 & 2.9E+05 & 55.4 & 52.2 \\
15 & 17.1 & 1.8 & 8.5E+05 & 2.4E+04 & 35.2 & 11.3 & 41.6 & 12.6 & 1.8E+06 & 107.7 & 104.8 \\
245 & 14.5 & 2.1 & 1.9E+05 & 9.0E+03 & 20.6 & 11.3 & 41.9 & 11.0 & 3.8E+05 & 63.0 & 63.7 \\
191 & 13.8 & 2.3 & 5.8E+04 & 4.5E+03 & 12.8 & 11.3 & 41.9 & 10.9 & 1.7E+05 & 51.3 & 44.6 \\
75 & 13.8 & 2.6 & 1.3E+04 & 2.9E+03 & 4.5 & 11.3 & 41.7 & 11.0 & 1.3E+05 & 48.6 & 40.3 \\
248 & 14.3 & 2.2 & 1.3E+05 & 9.6E+03 & 13.8 & 11.2 & 41.8 & 9.9 & 2.8E+05 & 42.7 & 70.3 \\
290 & 15.2 & 2.1 & 4.2E+04 & 1.8E+03 & 22.6 & 11.3 & 41.9 & 11.3 & 7.7E+04 & 64.4 & 28.5 \\
238 & 14.4 & 2.6 & 5.7E+04 & 6.7E+03 & 8.5 & 11.0 & 41.6 & 6.4 & 1.5E+05 & 31.4 & 57.0 \\
65 & 14.7 & 2.3 & 5.4E+04 & 3.8E+03 & 14.1 & 11.3 & 41.7 & 11.2 & 1.7E+05 & 60.0 & 45.4 \\
97 & 14.0 & 2.2 & 5.2E+04 & 3.2E+03 & 16.1 & 11.3 & 41.7 & 9.3 & 7.5E+04 & 39.3 & 40.3 \\
234 & 15.3 & 2.1 & 5.2E+04 & 1.8E+03 & 28.8 & 11.3 & 41.9 & 11.0 & 8.0E+04 & 73.3 & 28.5 \\
119 & 14.6 & 2.4 & 3.6E+04 & 5.5E+03 & 6.6 & 11.1 & 41.6 & 7.3 & 9.9E+04 & 24.6 & 54.3 \\
124 & 14.6 & 2.1 & 3.5E+04 & 2.9E+03 & 12.0 & 11.4 & 41.8 & 10.7 & 1.2E+05 & 52.8 & 40.3 \\
170 & 15.4 & 2.3 & 6.7E+04 & 3.5E+03 & 19.1 & 11.1 & 41.6 & 6.7 & 7.8E+04 & 41.0 & 39.4 \\
102 & 13.6 & 2.3 & 7.4E+04 & 3.3E+03 & 22.6 & 11.3 & 41.7 & 9.4 & 7.7E+04 & 46.0 & 37.4 \\
259 & 14.2 & 2.3 & 2.0E+04 & 2.2E+03 & 9.0 & 11.2 & 41.8 & 9.9 & 5.6E+04 & 34.1 & 33.3 \\
165 & 14.8 & 2.1 & 4.1E+04 & 6.1E+03 & 6.7 & 11.4 & 41.9 & 11.6 & 3.2E+05 & 59.2 & 55.7 \\
60 & 15.2 & 2.0 & 4.8E+05 & 1.4E+04 & 34.9 & 11.4 & 41.8 & 11.8 & 7.6E+05 & 90.4 & 88.8 \\
112 & 15.2 & 2.3 & 1.6E+05 & 1.2E+04 & 14.1 & 11.4 & 41.8 & 11.0 & 5.6E+05 & 62.0 & 79.2 \\
90 & 16.7 & 2.1 & 6.6E+04 & 3.7E+03 & 17.8 & 11.4 & 41.8 & 11.6 & 2.1E+05 & 73.2 & 42.1 \\
299 & 15.5 & 2.2 & 5.2E+04 & 1.8E+03 & 28.5 & 11.2 & 41.9 & 10.7 & 6.8E+04 & 65.7 & 31.0 \\
\end{tabular}
\end{table*}

\begin{table*}
\scriptsize
\begin{tabular}{cccSSccccScc}
Cloud ID & Mean $T_{\mathrm{dust}}$ & Mean $\beta$ & {Total CO-traced gas mass} & {Total dust mass} & CO-traced GDR & RA [J2000] & Dec [J2000] & Radius to peak & {Total gas mass} & Total GDR & Equivalent radius \\
$\mathrm{}$ & ($\mathrm{K}$) & $\mathrm{}$ & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & $\mathrm{}$ & ($\mathrm{{}^{\circ}}$) & ($\mathrm{{}^{\circ}}$) & ($\mathrm{kpc}$) & {($\mathrm{M_{\odot}}$)} & $\mathrm{}$ & ($\mathrm{pc}$) \\
\hline
279 & 13.3 & 2.3 & 4.3E+04 & 7.7E+03 & 5.6 & 11.2 & 41.8 & 9.8 & 2.2E+05 & 34.4 & 62.5 \\
244 & 14.4 & 2.6 & 5.6E+04 & 5.5E+03 & 10.2 & 11.0 & 41.6 & 6.3 & 1.2E+05 & 32.3 & 53.6 \\
188 & 14.1 & 2.4 & 2.4E+04 & 2.9E+03 & 8.5 & 11.4 & 41.9 & 11.1 & 1.2E+05 & 50.3 & 37.4 \\
35 & 14.2 & 2.2 & 2.1E+04 & 4.6E+03 & 4.5 & 11.4 & 41.7 & 12.5 & 2.8E+05 & 64.6 & 47.0 \\
205 & 14.6 & 2.4 & 3.1E+04 & 4.1E+03 & 7.5 & 11.1 & 41.6 & 6.6 & 8.1E+04 & 27.4 & 42.9 \\
172 & 14.5 & 2.0 & 3.5E+04 & 4.3E+03 & 8.2 & 11.4 & 42.0 & 12.3 & 1.9E+05 & 51.5 & 47.8 \\
23 & 13.8 & 2.1 & -1.5E+03 & 2.1E+03 & -0.7 & 11.4 & 41.7 & 13.1 & 1.0E+05 & 48.8 & 32.1 \\
315 & 17.0 & 2.2 & 1.1E+05 & 4.6E+03 & 23.1 & 11.2 & 41.9 & 10.8 & 2.5E+05 & 77.9 & 50.1 \\
142 & 16.5 & 2.2 & 3.0E+04 & 2.5E+03 & 12.2 & 11.1 & 41.6 & 5.9 & 5.1E+04 & 32.9 & 33.3 \\
30 & 16.0 & 2.1 & 3.4E+04 & 3.7E+03 & 9.3 & 11.3 & 41.6 & 11.8 & 2.5E+05 & 78.7 & 42.9 \\
292 & 13.9 & 2.5 & 5.1E+04 & 4.9E+03 & 10.4 & 11.2 & 41.9 & 10.1 & 1.7E+05 & 44.4 & 47.8 \\
284 & 13.9 & 2.0 & 9.2E+04 & 1.0E+04 & 9.0 & 11.4 & 42.0 & 12.6 & 3.7E+05 & 45.1 & 70.8 \\
250 & 13.6 & 2.4 & 1.3E+05 & 1.3E+04 & 9.7 & 11.2 & 41.8 & 9.7 & 3.1E+05 & 34.0 & 84.6 \\
81 & 13.7 & 2.6 & 1.3E+04 & 2.8E+03 & 4.6 & 11.3 & 41.7 & 10.9 & 1.3E+05 & 51.6 & 39.4 \\
255 & 14.3 & 2.1 & 3.7E+04 & 5.0E+03 & 7.4 & 11.4 & 42.0 & 11.8 & 2.6E+05 & 60.2 & 52.9 \\
69 & 16.1 & 2.0 & 2.1E+04 & 1.5E+03 & 13.7 & 11.3 & 41.7 & 10.3 & 6.0E+04 & 53.6 & 27.2 \\
220 & 14.5 & 2.0 & 1.4E+05 & 1.2E+04 & 12.2 & 11.4 & 41.9 & 11.7 & 6.6E+05 & 69.1 & 80.1 \\
41 & 17.3 & 1.9 & 1.9E+05 & 8.2E+03 & 23.1 & 11.3 & 41.6 & 12.0 & 6.7E+05 & 103.9 & 66.5 \\
83 & 15.9 & 2.2 & 4.8E+04 & 3.2E+03 & 15.1 & 11.4 & 41.8 & 11.8 & 1.9E+05 & 74.1 & 39.4 \\
177 & 14.1 & 2.5 & 2.5E+04 & 2.3E+03 & 10.8 & 11.3 & 41.8 & 10.2 & 7.0E+04 & 41.7 & 35.4 \\
125 & 15.3 & 2.1 & 1.1E+05 & 9.7E+03 & 10.8 & 11.4 & 41.9 & 11.7 & 6.0E+05 & 72.2 & 72.4 \\
293 & 13.4 & 2.2 & 2.9E+04 & 7.3E+03 & 3.9 & 11.4 & 42.0 & 12.8 & 3.2E+05 & 47.5 & 61.9 \\
86 & 13.6 & 2.5 & 1.4E+04 & 3.3E+03 & 4.2 & 11.3 & 41.7 & 10.5 & 1.3E+05 & 43.0 & 42.9 \\
33 & 15.7 & 2.0 & 4.4E+04 & 2.2E+03 & 19.7 & 11.4 & 41.7 & 13.2 & 1.0E+05 & 66.5 & 34.4 \\
179 & 14.3 & 2.3 & 1.1E+05 & 9.0E+03 & 12.1 & 11.3 & 41.8 & 10.1 & 2.8E+05 & 43.8 & 72.4 \\
216 & 13.8 & 2.5 & 1.8E+04 & 1.4E+03 & 12.9 & 11.3 & 41.9 & 10.4 & 4.8E+04 & 47.0 & 27.2 \\
314 & 15.5 & 2.2 & 2.6E+04 & 2.1E+03 & 12.8 & 11.2 & 41.9 & 11.4 & 9.1E+04 & 57.1 & 31.0 \\
280 & 14.5 & 2.4 & 3.1E+04 & 4.6E+03 & 6.7 & 11.0 & 41.7 & 7.0 & 1.2E+05 & 33.0 & 52.2 \\
200 & 13.9 & 2.2 & 1.8E+04 & 4.7E+03 & 3.8 & 11.4 & 42.0 & 12.1 & 2.1E+05 & 48.4 & 48.6 \\
166 & 14.6 & 2.3 & 4.3E+04 & 6.5E+03 & 6.7 & 11.4 & 41.9 & 11.1 & 3.5E+05 & 60.9 & 60.7 \\
225 & 14.2 & 2.1 & 2.4E+04 & 2.1E+03 & 11.9 & 11.4 & 42.0 & 11.9 & 9.6E+04 & 58.6 & 32.1 \\
295 & 14.0 & 2.4 & 2.2E+04 & 2.4E+03 & 9.1 & 11.2 & 41.9 & 10.3 & 9.3E+04 & 48.0 & 36.4 \\
298 & 14.8 & 2.2 & 5.2E+04 & 2.4E+03 & 21.3 & 11.2 & 41.9 & 10.4 & 8.8E+04 & 58.0 & 34.4 \\
169 & 14.4 & 2.4 & 2.7E+03 & 1.6E+03 & 1.7 & 11.4 & 41.9 & 11.3 & 7.7E+04 & 50.5 & 28.5 \\
104 & 14.7 & 2.1 & 1.3E+05 & 9.8E+03 & 13.2 & 11.4 & 41.8 & 11.4 & 5.6E+05 & 69.9 & 74.4 \\
286 & 14.0 & 2.5 & 5.9E+04 & 3.5E+03 & 16.9 & 11.0 & 41.6 & 5.9 & 4.9E+04 & 30.9 & 44.6 \\
130 & 15.1 & 2.1 & 3.0E+04 & 3.9E+03 & 7.7 & 11.4 & 41.9 & 11.9 & 2.2E+05 & 65.2 & 45.4 \\
237 & 14.3 & 2.5 & 2.2E+03 & 1.4E+03 & 1.6 & 11.1 & 41.7 & 6.7 & 2.6E+04 & 20.4 & 27.2 \\
59 & 15.7 & 2.4 & 2.4E+04 & 3.8E+03 & 6.4 & 11.3 & 41.7 & 11.1 & 2.3E+05 & 65.0 & 47.0 \\
37 & 14.1 & 2.1 & -1.5E+03 & 1.7E+03 & -0.9 & 11.4 & 41.7 & 13.4 & 7.6E+04 & 44.1 & 29.7 \\
111 & 15.0 & 2.1 & 1.5E+05 & 8.2E+03 & 18.1 & 11.4 & 41.8 & 11.2 & 4.5E+05 & 72.7 & 68.7 \\
110 & 15.8 & 1.9 & 5.6E+04 & 3.8E+03 & 14.8 & 11.4 & 41.9 & 11.5 & 2.1E+05 & 70.1 & 47.0 \\
277 & 13.6 & 2.5 & 2.3E+04 & 1.8E+03 & 12.8 & 11.3 & 41.9 & 10.6 & 6.2E+04 & 46.5 & 32.1 \\
211 & 14.6 & 2.3 & 8.0E+04 & 3.2E+03 & 24.7 & 11.3 & 41.9 & 10.2 & 1.2E+05 & 62.6 & 42.9 \\
180 & 14.6 & 2.3 & 2.3E+04 & 1.8E+03 & 12.9 & 11.1 & 41.6 & 6.4 & 4.2E+04 & 36.0 & 32.1 \\
264 & 14.6 & 2.1 & 1.3E+04 & 4.3E+03 & 3.1 & 11.4 & 42.0 & 12.0 & 2.3E+05 & 56.7 & 49.3 \\
91 & 13.8 & 2.4 & 7.8E+04 & 4.2E+03 & 18.5 & 11.2 & 41.6 & 8.8 & 1.1E+05 & 45.0 & 48.6 \\
\end{tabular}
\end{table*}

\begin{table*}
\scriptsize
\begin{tabular}{cccSSccccScc}
Cloud ID & Mean $T_{\mathrm{dust}}$ & Mean $\beta$ & {Total CO-traced gas mass} & {Total dust mass} & CO-traced GDR & RA [J2000] & Dec [J2000] & Radius to peak & {Total gas mass} & Total GDR & Equivalent radius \\
$\mathrm{}$ & ($\mathrm{K}$) & $\mathrm{}$ & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & $\mathrm{}$ & ($\mathrm{{}^{\circ}}$) & ($\mathrm{{}^{\circ}}$) & ($\mathrm{kpc}$) & {($\mathrm{M_{\odot}}$)} & $\mathrm{}$ & ($\mathrm{pc}$) \\
\hline
118 & 14.1 & 2.2 & 5.3E+04 & 2.2E+03 & 24.1 & 11.3 & 41.8 & 10.3 & 5.5E+04 & 49.2 & 34.4 \\
207 & 14.5 & 2.3 & 8.6E+04 & 3.9E+03 & 22.0 & 11.4 & 41.9 & 11.3 & 2.0E+05 & 72.3 & 47.0 \\
32 & 18.0 & 1.8 & 6.1E+04 & 2.7E+03 & 22.4 & 11.3 & 41.6 & 12.3 & 2.1E+05 & 101.4 & 39.4 \\
36 & 16.0 & 2.0 & 7.5E+04 & 2.9E+03 & 26.1 & 11.3 & 41.6 & 11.7 & 2.0E+05 & 95.2 & 41.2 \\
107 & 15.2 & 2.0 & 8.0E+04 & 7.3E+03 & 11.0 & 11.4 & 41.9 & 11.8 & 4.1E+05 & 67.4 & 64.8 \\
325 & 14.8 & 2.1 & 1.3E+04 & 1.7E+03 & 7.7 & 11.1 & 41.9 & 12.7 & 8.5E+04 & 57.8 & 29.7 \\
94 & 14.2 & 2.5 & 5.2E+04 & 2.9E+03 & 18.0 & 11.2 & 41.7 & 9.3 & 7.0E+04 & 42.2 & 40.3 \\
198 & 13.9 & 2.4 & 3.3E+04 & 3.7E+03 & 8.8 & 11.3 & 41.9 & 10.3 & 1.2E+05 & 41.8 & 46.2 \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cccSSScccScc}
\hline
Cloud ID & Mean $T_{\mathrm{dust}}$ & Mean $\beta$ & {Total dust mass} & {Total CO-traced gas mass} & {Total HI gas mass} & RA [J2000] & Dec [J2000] & Radius to peak & {Total SFR} & Depletion time & Eq. radius \\
$\mathrm{}$ & ($\mathrm{K}$) & $\mathrm{}$ & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & ($\mathrm{{}^{\circ}}$) & ($\mathrm{{}^{\circ}}$) & ($\mathrm{kpc}$) & {($\mathrm{M_{\odot}\,yr^{-1}}$)} & ($\mathrm{Gyr}$) & ($\mathrm{pc}$) \\
\hline
12 & 14.6 & 2.4 & 1.2E+04 & 4.9E+04 & 6.4E+05 & 10.2 & 40.6 & 13.7 & 4.2E-05 & 29 & 81.5 \\
21 & 17.9 & 1.8 & 7.3E+03 & 7.6E+04 & 4.5E+05 & 10.2 & 40.6 & 12.8 & 4.0E-05 & 18 & 59.0 \\
36 & 17.5 & 1.9 & 2.9E+03 & 4.1E+04 & 1.3E+05 & 10.1 & 40.6 & 11.8 & 1.9E-05 & 15 & 42.7 \\
39 & 17.2 & 1.8 & 2.5E+03 & 2.3E+04 & 1.7E+05 & 10.3 & 40.6 & 13.6 & 1.1E-05 & 23 & 40.7 \\
40 & 19.2 & 1.5 & 2.9E+04 & 5.7E+05 & 1.3E+06 & 10.2 & 40.6 & 12.0 & 1.9E-04 & 15 & 92.9 \\
41 & 20.5 & 1.4 & 4.6E+03 & 8.7E+04 & 2.8E+05 & 10.2 & 40.6 & 12.2 & 4.2E-05 & 11 & 42.7 \\
49 & 10.4 & 3.3 & 9.9E+03 & 1.5E+04 & 1.9E+05 & 10.3 & 40.6 & 14.8 & 1.0E-05 & 95 & 63.1 \\
57 & 18.2 & 1.6 & 6.7E+03 & 8.7E+04 & 3.1E+05 & 10.2 & 40.6 & 11.8 & 3.0E-05 & 22 & 44.6 \\
61 & 16.0 & 2.0 & 9.7E+03 & 3.9E+04 & 6.0E+05 & 10.3 & 40.6 & 13.5 & 3.0E-05 & 32 & 77.3 \\
62 & 12.9 & 2.4 & 5.0E+03 & 1.2E+04 & 2.0E+05 & 10.4 & 40.6 & 15.1 & 7.5E-06 & 66 & 53.1 \\
63 & 16.8 & 1.9 & 1.9E+04 & 2.3E+05 & 9.3E+05 & 10.2 & 40.6 & 11.9 & 6.9E-05 & 28 & 79.4 \\
71 & 19.3 & 1.6 & 6.0E+03 & 1.2E+05 & 3.0E+05 & 10.3 & 40.6 & 12.8 & 4.8E-05 & 13 & 42.7 \\
72 & 17.8 & 1.7 & 1.8E+04 & 2.6E+05 & 9.4E+05 & 10.2 & 40.6 & 11.5 & 8.2E-05 & 22 & 77.3 \\
73 & 18.5 & 1.6 & 7.2E+04 & 1.3E+06 & 3.6E+06 & 10.2 & 40.6 & 12.2 & 3.5E-04 & 20 & 145.2 \\
77 & 15.8 & 2.2 & 2.5E+03 & 3.6E+04 & 1.1E+05 & 10.1 & 40.6 & 11.0 & 9.9E-06 & 25 & 40.7 \\
78 & 17.7 & 1.6 & 1.1E+05 & 2.8E+06 & 4.8E+06 & 10.3 & 40.6 & 12.5 & 3.7E-04 & 28 & 163.5 \\
81 & 14.9 & 2.3 & 5.5E+03 & 2.2E+04 & 2.8E+05 & 10.3 & 40.6 & 13.3 & 1.3E-05 & 41 & 54.7 \\
83 & 9.0 & 5.3 & 4.9E+03 & NaN & 1.1E+05 & 9.8 & 40.6 & 14.6 & 2.5E-06 & 192 & 42.7 \\
86 & 16.0 & 2.1 & 4.3E+03 & 1.0E+04 & 2.5E+05 & 10.2 & 40.6 & 11.1 & 1.6E-05 & 27 & 51.5 \\
91 & 17.6 & 2.0 & 5.7E+03 & 5.2E+04 & 2.8E+05 & 10.2 & 40.6 & 10.7 & 3.0E-05 & 19 & 56.2 \\
92 & 16.2 & 1.9 & 9.4E+03 & 1.2E+05 & 3.9E+05 & 10.3 & 40.7 & 12.4 & 2.8E-05 & 33 & 53.1 \\
95 & 16.3 & 1.8 & 5.8E+03 & 1.0E+05 & 2.3E+05 & 10.3 & 40.7 & 12.1 & 1.7E-05 & 34 & 42.7 \\
97 & 15.4 & 2.1 & 4.2E+03 & 1.5E+03 & 2.2E+05 & 10.3 & 40.7 & 11.5 & 1.1E-05 & 40 & 51.5 \\
99 & 16.3 & 1.9 & 2.6E+04 & 4.3E+05 & 1.1E+06 & 10.3 & 40.7 & 12.5 & 8.4E-05 & 31 & 115.2 \\
104 & 16.2 & 2.1 & 6.0E+03 & 6.5E+04 & 2.2E+05 & 10.1 & 40.7 & 10.1 & 2.1E-05 & 28 & 57.6 \\
107 & 18.1 & 1.7 & 6.3E+03 & 4.2E+04 & 3.1E+05 & 10.1 & 40.7 & 10.1 & 3.4E-05 & 18 & 56.2 \\
110 & 15.6 & 2.0 & 8.5E+03 & 1.6E+05 & 3.0E+05 & 10.3 & 40.7 & 11.9 & 2.3E-05 & 37 & 59.0 \\
118 & 15.0 & 2.1 & 1.3E+04 & 6.0E+04 & 6.1E+05 & 10.3 & 40.7 & 11.3 & 3.6E-05 & 38 & 89.3 \\
119 & 15.8 & 2.1 & 1.3E+04 & 2.4E+05 & 5.6E+05 & 10.3 & 40.7 & 12.1 & 3.2E-05 & 40 & 83.5 \\
120 & 18.3 & 1.8 & 3.5E+04 & 7.0E+05 & 1.4E+06 & 10.1 & 40.7 & 9.8 & 2.7E-04 & 13 & 124.2 \\
123 & 16.7 & 1.9 & 3.5E+04 & 6.4E+05 & 1.0E+06 & 10.2 & 40.7 & 9.7 & 1.2E-04 & 28 & 120.2 \\
129 & 15.9 & 2.0 & 4.3E+03 & 5.5E+04 & 1.9E+05 & 10.3 & 40.7 & 11.8 & 1.2E-05 & 35 & 51.5 \\
130 & 17.4 & 2.0 & 2.9E+03 & 3.3E+04 & 1.6E+05 & 10.1 & 40.7 & 10.0 & 2.0E-05 & 15 & 44.6 \\
134 & 16.9 & 2.0 & 6.7E+03 & 9.3E+04 & 2.7E+05 & 10.1 & 40.7 & 9.7 & 2.9E-05 & 23 & 57.6 \\
135 & 16.4 & 2.1 & 7.9E+03 & 1.2E+05 & 3.4E+05 & 10.1 & 40.7 & 10.0 & 3.9E-05 & 21 & 70.6 \\
142 & 17.2 & 1.7 & 4.3E+03 & 1.0E+05 & 1.9E+05 & 10.4 & 40.7 & 12.3 & 1.7E-05 & 25 & 40.7 \\
145 & 15.9 & 1.9 & 1.1E+04 & 1.4E+05 & 4.5E+05 & 10.4 & 40.7 & 12.2 & 3.0E-05 & 35 & 61.8 \\
148 & 16.2 & 2.2 & 1.7E+04 & 7.6E+04 & 7.3E+05 & 10.2 & 40.7 & 9.4 & 6.6E-05 & 25 & 101.4 \\
152 & 15.5 & 2.1 & 5.5E+03 & 7.3E+04 & 2.4E+05 & 10.4 & 40.7 & 12.4 & 1.4E-05 & 39 & 44.6 \\
153 & 11.0 & 2.7 & 5.6E+03 & NaN & 1.4E+05 & 9.9 & 40.7 & 14.4 & 2.8E-06 & 204 & 49.9 \\
156 & 16.8 & 2.2 & 1.5E+04 & 2.1E+05 & 6.5E+05 & 10.2 & 40.7 & 9.3 & 8.2E-05 & 19 & 86.4 \\
160 & 15.5 & 2.5 & 2.2E+04 & 1.9E+05 & 8.2E+05 & 10.2 & 40.7 & 9.1 & 7.6E-05 & 29 & 102.3 \\
166 & 17.6 & 1.8 & 5.6E+03 & 1.1E+05 & 3.8E+05 & 10.4 & 40.7 & 12.1 & 2.5E-05 & 22 & 59.0 \\
170 & 14.2 & 2.7 & 2.7E+03 & 1.1E+04 & 9.5E+04 & 10.2 & 40.7 & 9.1 & 8.6E-06 & 31 & 40.7 \\
172 & 16.5 & 2.4 & 5.1E+03 & 5.1E+04 & 2.1E+05 & 10.2 & 40.7 & 9.0 & 2.6E-05 & 20 & 53.1 \\
\end{tabular}
\end{table*}

\begin{table*}
\tiny
\begin{tabular}{cccSSScccScc}
Cloud ID & Mean $T_{\mathrm{dust}}$ & Mean $\beta$ & {Total dust mass} & {Total CO-traced gas mass} & {Total HI gas mass} & RA [J2000] & Dec [J2000] & Radius to peak & {Total SFR} & Depletion time & Eq. radius \\
$\mathrm{}$ & ($\mathrm{K}$) & $\mathrm{}$ & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & ($\mathrm{{}^{\circ}}$) & ($\mathrm{{}^{\circ}}$) & ($\mathrm{kpc}$) & {($\mathrm{M_{\odot}\,yr^{-1}}$)} & ($\mathrm{Gyr}$) & ($\mathrm{pc}$) \\
\hline
175 & 16.0 & 2.1 & 9.4E+03 & 8.0E+04 & 5.2E+05 & 10.4 & 40.7 & 12.4 & 3.0E-05 & 32 & 77.3 \\
183 & 16.8 & 2.2 & 1.7E+04 & 2.4E+05 & 6.6E+05 & 10.2 & 40.8 & 8.9 & 7.4E-05 & 23 & 91.1 \\
187 & 17.3 & 1.9 & 1.5E+04 & 3.5E+05 & 4.8E+05 & 10.2 & 40.8 & 8.7 & 7.3E-05 & 20 & 84.5 \\
189 & 16.2 & 2.2 & 1.1E+04 & 1.1E+05 & 3.8E+05 & 10.2 & 40.8 & 8.5 & 4.5E-05 & 23 & 76.2 \\
194 & 16.8 & 1.9 & 5.3E+03 & 7.3E+04 & 2.7E+05 & 10.4 & 40.8 & 11.7 & 2.1E-05 & 25 & 56.2 \\
195 & 14.3 & 2.3 & 1.3E+04 & 1.4E+05 & 5.5E+05 & 10.4 & 40.8 & 11.9 & 2.7E-05 & 47 & 84.5 \\
197 & 17.8 & 2.0 & 4.1E+03 & 7.0E+04 & 1.9E+05 & 10.2 & 40.8 & 8.7 & 1.7E-05 & 24 & 48.2 \\
199 & 17.3 & 2.1 & 7.1E+03 & 1.4E+05 & 3.3E+05 & 10.2 & 40.8 & 8.6 & 2.5E-05 & 29 & 64.4 \\
206 & 15.3 & 2.4 & 4.5E+03 & 3.5E+04 & 1.4E+05 & 10.3 & 40.8 & 8.2 & 1.4E-05 & 32 & 53.1 \\
210 & 15.4 & 2.1 & 5.7E+03 & 7.8E+04 & 2.6E+05 & 10.5 & 40.8 & 11.8 & 1.6E-05 & 36 & 54.7 \\
212 & 16.1 & 2.3 & 9.1E+03 & 1.5E+05 & 2.5E+05 & 10.3 & 40.8 & 8.1 & 3.3E-05 & 28 & 72.9 \\
213 & 17.2 & 2.0 & 2.0E+04 & 1.7E+05 & 8.6E+05 & 10.2 & 40.8 & 8.4 & 7.8E-05 & 25 & 107.8 \\
216 & 15.6 & 2.3 & 3.5E+03 & 1.1E+04 & 1.3E+05 & 10.2 & 40.8 & 8.2 & 1.0E-05 & 35 & 48.2 \\
219 & 15.4 & 2.1 & 4.0E+03 & 4.2E+04 & 1.4E+05 & 10.1 & 40.8 & 9.0 & 1.2E-05 & 34 & 51.5 \\
221 & 18.0 & 2.2 & 4.9E+03 & 8.7E+04 & 1.6E+05 & 10.3 & 40.8 & 7.6 & 5.7E-05 & 9 & 56.2 \\
222 & 14.8 & 2.3 & 1.4E+04 & 1.6E+05 & 5.3E+05 & 10.1 & 40.8 & 9.8 & 3.6E-05 & 40 & 93.8 \\
223 & 10.7 & 3.6 & 2.0E+04 & 9.0E+03 & 4.6E+05 & 10.1 & 40.8 & 10.7 & 1.8E-05 & 111 & 94.7 \\
226 & 18.9 & 1.9 & 1.5E+04 & 2.9E+05 & 5.3E+05 & 10.3 & 40.8 & 7.8 & 1.4E-04 & 11 & 70.6 \\
229 & 11.7 & 3.0 & 7.1E+03 & 1.7E+03 & 2.0E+05 & 10.6 & 40.8 & 13.5 & 9.1E-06 & 78 & 63.1 \\
231 & 18.7 & 1.9 & 2.3E+04 & 4.8E+05 & 7.5E+05 & 10.4 & 40.8 & 7.9 & 1.9E-04 & 12 & 86.4 \\
233 & 18.0 & 2.0 & 5.8E+03 & 1.0E+05 & 1.9E+05 & 10.3 & 40.8 & 7.4 & 3.9E-05 & 15 & 61.8 \\
234 & 15.3 & 2.1 & 3.0E+04 & 3.0E+05 & 1.3E+06 & 10.5 & 40.8 & 11.3 & 8.7E-05 & 34 & 115.9 \\
237 & 14.5 & 2.4 & 1.6E+04 & 5.8E+04 & 7.3E+05 & 10.6 & 40.9 & 12.6 & 4.6E-05 & 34 & 98.1 \\
241 & 17.9 & 1.8 & 2.1E+04 & 3.7E+05 & 1.0E+06 & 10.5 & 40.9 & 11.5 & 1.9E-04 & 11 & 99.8 \\
244 & 16.6 & 2.1 & 3.8E+03 & 1.1E+04 & 2.1E+05 & 10.1 & 40.9 & 9.7 & 1.5E-05 & 25 & 49.9 \\
246 & 16.6 & 2.2 & 6.7E+03 & 4.2E+04 & 3.4E+05 & 10.1 & 40.9 & 9.3 & 3.3E-05 & 20 & 65.7 \\
251 & 16.6 & 2.4 & 6.8E+03 & 8.3E+04 & 2.5E+05 & 10.4 & 40.9 & 7.7 & 5.1E-05 & 13 & 68.2 \\
254 & 17.2 & 2.0 & 2.4E+04 & 3.5E+05 & 1.2E+06 & 10.1 & 40.9 & 9.3 & 1.1E-04 & 21 & 120.2 \\
255 & 15.7 & 2.2 & 1.3E+04 & 1.5E+05 & 5.8E+05 & 10.5 & 40.9 & 9.7 & 4.0E-05 & 33 & 91.1 \\
260 & 17.8 & 2.0 & 2.9E+04 & 4.8E+05 & 1.1E+06 & 10.2 & 40.9 & 8.4 & 1.4E-04 & 21 & 129.5 \\
261 & 15.1 & 2.2 & 1.2E+04 & 9.4E+04 & 5.5E+05 & 10.6 & 40.9 & 11.0 & 3.2E-05 & 38 & 84.5 \\
263 & 9.7 & 3.2 & 8.3E+03 & 3.0E+03 & 1.6E+05 & 10.0 & 40.9 & 12.7 & 4.0E-06 & 205 & 54.7 \\
266 & 14.5 & 2.4 & 2.5E+03 & 1.3E+03 & 1.3E+05 & 10.6 & 40.9 & 11.1 & 5.6E-06 & 44 & 40.7 \\
267 & 16.4 & 2.2 & 6.5E+03 & 1.3E+05 & 2.8E+05 & 10.2 & 40.9 & 8.9 & 2.3E-05 & 29 & 64.4 \\
268 & 15.9 & 2.1 & 7.3E+03 & 1.5E+05 & 2.4E+05 & 10.5 & 40.9 & 9.3 & 2.4E-05 & 31 & 66.9 \\
276 & 16.8 & 2.3 & 7.8E+03 & 7.9E+04 & 2.8E+05 & 10.5 & 40.9 & 7.3 & 3.1E-05 & 26 & 70.6 \\
277 & 15.5 & 2.6 & 7.6E+03 & 7.6E+04 & 2.1E+05 & 10.5 & 40.9 & 6.9 & 2.9E-05 & 26 & 68.2 \\
280 & 14.6 & 2.4 & 1.0E+04 & 5.3E+04 & 4.0E+05 & 10.6 & 40.9 & 11.0 & 2.5E-05 & 41 & 71.7 \\
287 & 14.5 & 2.4 & 4.7E+03 & 3.3E+04 & 1.6E+05 & 10.6 & 40.9 & 10.4 & 9.9E-06 & 48 & 49.9 \\
289 & 18.9 & 1.8 & 2.6E+04 & 6.6E+05 & 1.0E+06 & 10.2 & 40.9 & 8.8 & 1.8E-04 & 15 & 103.1 \\
291 & 14.7 & 2.4 & 8.1E+03 & 7.8E+04 & 2.6E+05 & 10.6 & 40.9 & 10.2 & 1.7E-05 & 48 & 60.4 \\
297 & 17.6 & 1.8 & 6.9E+03 & 1.2E+05 & 2.7E+05 & 10.6 & 41.0 & 10.2 & 1.2E-05 & 56 & 48.2 \\
298 & 16.7 & 2.4 & 3.5E+03 & 2.2E+04 & 9.6E+04 & 10.5 & 41.0 & 6.6 & 2.3E-05 & 15 & 48.2 \\
301 & 17.0 & 1.8 & 2.8E+04 & 5.0E+05 & 1.2E+06 & 10.6 & 41.0 & 10.4 & 1.0E-04 & 26 & 92.9 \\
302 & 17.8 & 1.9 & 5.2E+03 & 9.9E+04 & 2.3E+05 & 10.2 & 41.0 & 9.1 & 2.6E-05 & 20 & 48.2 \\
303 & 16.6 & 2.3 & 1.5E+04 & 1.4E+05 & 4.6E+05 & 10.5 & 41.0 & 7.4 & 7.2E-05 & 21 & 98.1 \\
305 & 17.5 & 2.2 & 4.2E+03 & 4.4E+03 & 1.3E+05 & 10.5 & 41.0 & 6.7 & 2.9E-05 & 14 & 53.1 \\
306 & 15.1 & 2.3 & 1.2E+04 & 5.6E+04 & 6.4E+05 & 10.7 & 41.0 & 11.8 & 3.7E-05 & 33 & 83.5 \\
311 & 15.7 & 2.4 & 5.4E+03 & 9.4E+04 & 1.6E+05 & 10.6 & 41.0 & 7.1 & 1.8E-05 & 31 & 59.0 \\
312 & 17.4 & 2.1 & 4.4E+04 & 7.8E+05 & 2.2E+06 & 10.2 & 41.0 & 9.2 & 2.5E-04 & 18 & 150.8 \\
313 & 16.5 & 2.2 & 4.0E+04 & 4.9E+05 & 1.2E+06 & 10.6 & 41.0 & 7.2 & 1.2E-04 & 32 & 128.8 \\
314 & 15.1 & 2.4 & 6.3E+03 & 4.6E+04 & 2.0E+05 & 10.6 & 41.0 & 8.6 & 1.5E-05 & 43 & 60.4 \\
316 & 18.6 & 1.7 & 3.1E+04 & 6.2E+05 & 2.0E+06 & 10.7 & 41.0 & 10.1 & 2.0E-04 & 16 & 120.2 \\
318 & 16.3 & 2.1 & 6.0E+03 & 6.8E+04 & 1.7E+05 & 10.6 & 41.0 & 7.7 & 2.5E-05 & 24 & 51.5 \\
319 & 16.0 & 2.1 & 4.5E+03 & 7.0E+04 & 1.2E+05 & 10.6 & 41.0 & 8.1 & 1.7E-05 & 27 & 44.6 \\
\end{tabular}
\end{table*}

\begin{table*}
\tiny
\begin{tabular}{cccSSScccScc}
Cloud ID & Mean $T_{\mathrm{dust}}$ & Mean $\beta$ & {Total dust mass} & {Total CO-traced gas mass} & {Total HI gas mass} & RA [J2000] & Dec [J2000] & Radius to peak & {Total SFR} & Depletion time & Eq. radius \\
$\mathrm{}$ & ($\mathrm{K}$) & $\mathrm{}$ & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & ($\mathrm{{}^{\circ}}$) & ($\mathrm{{}^{\circ}}$) & ($\mathrm{kpc}$) & {($\mathrm{M_{\odot}\,yr^{-1}}$)} & ($\mathrm{Gyr}$) & ($\mathrm{pc}$) \\
\hline
322 & 18.3 & 1.8 & 2.5E+04 & 4.5E+05 & 1.5E+06 & 10.7 & 41.0 & 10.6 & 1.5E-04 & 16 & 109.3 \\
324 & 18.5 & 1.8 & 3.5E+03 & 8.7E+04 & 2.0E+05 & 10.2 & 41.0 & 9.3 & 2.4E-05 & 15 & 46.5 \\
325 & 17.1 & 1.9 & 2.4E+04 & 2.4E+05 & 1.5E+06 & 10.7 & 41.0 & 11.2 & 1.3E-04 & 18 & 119.5 \\
327 & 15.4 & 2.8 & 5.1E+03 & 5.8E+04 & 9.8E+04 & 10.6 & 41.0 & 5.6 & 1.6E-05 & 31 & 59.0 \\
328 & 16.2 & 2.2 & 3.0E+04 & 1.2E+05 & 1.5E+06 & 10.7 & 41.0 & 11.1 & 1.4E-04 & 21 & 139.4 \\
334 & 17.6 & 2.0 & 2.7E+04 & 6.1E+05 & 1.0E+06 & 10.7 & 41.0 & 8.1 & 1.5E-04 & 18 & 119.5 \\
336 & 17.8 & 2.0 & 3.0E+03 & 7.2E+04 & 1.6E+05 & 10.2 & 41.0 & 9.3 & 1.6E-05 & 19 & 40.7 \\
341 & 18.4 & 1.8 & 2.0E+04 & 6.2E+05 & 9.4E+05 & 10.2 & 41.0 & 9.3 & 1.3E-04 & 16 & 94.7 \\
342 & 15.6 & 2.0 & 5.5E+03 & 7.9E+04 & 2.8E+05 & 10.2 & 41.0 & 12.1 & 1.8E-05 & 30 & 59.0 \\
346 & 18.2 & 2.1 & 2.8E+03 & 4.0E+04 & 1.1E+05 & 10.7 & 41.0 & 8.0 & 2.0E-05 & 14 & 40.7 \\
350 & 16.6 & 2.0 & 9.1E+03 & 9.6E+04 & 4.7E+05 & 10.7 & 41.1 & 9.4 & 3.7E-05 & 25 & 76.2 \\
352 & 19.4 & 1.7 & 3.2E+04 & 9.5E+05 & 1.5E+06 & 10.3 & 41.1 & 9.4 & 3.6E-04 & 9 & 111.6 \\
353 & 15.5 & 2.3 & 4.4E+03 & 3.0E+04 & 2.4E+05 & 10.8 & 41.1 & 12.3 & 1.5E-05 & 29 & 53.1 \\
354 & 15.9 & 2.3 & 2.9E+03 & 3.1E+04 & 1.4E+05 & 10.7 & 41.1 & 9.8 & 1.1E-05 & 27 & 44.6 \\
360 & 18.0 & 1.9 & 7.4E+03 & 1.0E+05 & 4.1E+05 & 10.8 & 41.1 & 10.8 & 4.5E-05 & 16 & 60.4 \\
361 & 15.0 & 2.6 & 4.1E+03 & 3.7E+04 & 1.9E+05 & 10.7 & 41.1 & 9.4 & 1.2E-05 & 33 & 51.5 \\
364 & 17.3 & 1.9 & 7.3E+04 & 9.7E+05 & 3.5E+06 & 10.8 & 41.1 & 10.5 & 3.8E-04 & 19 & 176.2 \\
366 & 18.1 & 2.1 & 1.3E+04 & 4.0E+05 & 3.1E+05 & 10.4 & 41.1 & 6.1 & 1.7E-04 & 8 & 87.4 \\
367 & 16.3 & 2.3 & 2.0E+04 & 1.7E+05 & 7.2E+05 & 10.7 & 41.1 & 7.9 & 7.8E-05 & 25 & 102.3 \\
368 & 18.3 & 1.8 & 9.5E+03 & 2.8E+05 & 4.6E+05 & 10.3 & 41.1 & 9.5 & 5.9E-05 & 16 & 61.8 \\
370 & 16.1 & 2.3 & 5.6E+03 & 2.9E+04 & 3.0E+05 & 10.8 & 41.1 & 9.4 & 2.2E-05 & 26 & 57.6 \\
372 & 17.6 & 1.8 & 1.8E+04 & 5.4E+05 & 6.3E+05 & 10.3 & 41.1 & 8.9 & 8.5E-05 & 22 & 78.4 \\
376 & 16.7 & 2.1 & 7.3E+03 & 8.2E+04 & 3.6E+05 & 10.8 & 41.1 & 9.6 & 3.3E-05 & 22 & 57.6 \\
377 & 18.0 & 1.8 & 1.6E+04 & 4.5E+05 & 7.1E+05 & 10.3 & 41.1 & 9.7 & 9.5E-05 & 17 & 77.3 \\
380 & 18.1 & 1.7 & 1.4E+04 & 1.1E+05 & 9.0E+05 & 10.8 & 41.1 & 11.4 & 7.1E-05 & 20 & 85.5 \\
382 & 15.0 & 2.7 & 9.0E+03 & 6.0E+04 & 2.2E+05 & 10.4 & 41.1 & 6.0 & 3.4E-05 & 26 & 71.7 \\
384 & 14.8 & 2.5 & 4.4E+03 & 4.6E+04 & 1.6E+05 & 10.8 & 41.1 & 9.3 & 1.2E-05 & 37 & 44.6 \\
385 & 16.3 & 2.6 & 8.6E+03 & 7.3E+04 & 1.3E+05 & 10.6 & 41.1 & 4.4 & 4.4E-05 & 20 & 69.4 \\
388 & 15.6 & 2.5 & 2.0E+04 & 1.4E+05 & 8.0E+05 & 10.8 & 41.1 & 8.4 & 7.8E-05 & 26 & 110.8 \\
389 & 17.7 & 1.9 & 1.2E+04 & 2.9E+05 & 6.1E+05 & 10.3 & 41.1 & 9.3 & 5.8E-05 & 21 & 79.4 \\
390 & 16.9 & 1.9 & 1.3E+04 & 2.0E+05 & 6.4E+05 & 10.8 & 41.1 & 11.0 & 4.6E-05 & 28 & 79.4 \\
391 & 15.0 & 2.8 & 4.9E+03 & 5.0E+04 & 1.0E+05 & 10.4 & 41.1 & 5.9 & 1.9E-05 & 26 & 48.2 \\
393 & 15.9 & 2.5 & 6.7E+03 & 1.8E+05 & 8.3E+04 & 10.7 & 41.1 & 5.3 & 2.3E-05 & 29 & 61.8 \\
395 & 16.2 & 2.4 & 2.4E+04 & 4.9E+05 & 4.2E+05 & 10.4 & 41.1 & 5.5 & 9.5E-05 & 25 & 102.3 \\
399 & 16.5 & 2.1 & 5.3E+03 & 5.3E+04 & 3.3E+05 & 10.9 & 41.1 & 11.9 & 2.1E-05 & 25 & 56.2 \\
400 & 16.3 & 2.1 & 2.9E+03 & 2.8E+04 & 1.6E+05 & 10.8 & 41.1 & 10.6 & 1.2E-05 & 24 & 42.7 \\
408 & 17.6 & 1.8 & 1.6E+04 & 5.6E+05 & 8.0E+05 & 10.9 & 41.2 & 11.3 & 9.0E-05 & 18 & 89.3 \\
409 & 15.6 & 2.3 & 7.9E+03 & 7.7E+04 & 3.8E+05 & 10.9 & 41.2 & 10.5 & 3.1E-05 & 26 & 64.4 \\
410 & 16.1 & 2.5 & 5.5E+03 & 9.5E+04 & 1.2E+05 & 10.4 & 41.2 & 5.5 & 2.5E-05 & 22 & 59.0 \\
411 & 18.2 & 2.0 & 3.9E+03 & 5.8E+04 & 2.4E+05 & 10.9 & 41.2 & 12.3 & 3.5E-05 & 11 & 51.5 \\
412 & 19.5 & 1.7 & 3.3E+03 & 9.3E+04 & 1.7E+05 & 10.9 & 41.2 & 11.1 & 4.3E-05 & 8 & 40.7 \\
413 & 15.1 & 2.7 & 5.9E+03 & 9.4E+04 & 1.2E+05 & 10.4 & 41.2 & 5.7 & 1.9E-05 & 32 & 60.4 \\
415 & 17.7 & 1.9 & 3.9E+03 & 1.6E+05 & 2.1E+05 & 10.3 & 41.2 & 10.2 & 2.3E-05 & 17 & 48.2 \\
419 & 17.5 & 1.9 & 1.6E+04 & 2.5E+05 & 8.1E+05 & 10.9 & 41.2 & 10.8 & 8.4E-05 & 19 & 89.3 \\
426 & 16.2 & 2.1 & 2.5E+04 & 3.7E+05 & 9.3E+05 & 10.8 & 41.2 & 8.6 & 7.2E-05 & 34 & 106.2 \\
429 & 18.2 & 2.0 & 3.0E+03 & 3.9E+04 & 1.9E+05 & 10.9 & 41.2 & 11.4 & 2.2E-05 & 14 & 44.6 \\
432 & 17.6 & 2.0 & 4.1E+04 & 9.6E+05 & 2.3E+06 & 10.3 & 41.2 & 10.2 & 2.3E-04 & 18 & 149.7 \\
434 & 19.9 & 1.7 & 4.0E+04 & 7.6E+05 & 2.5E+06 & 10.9 & 41.2 & 11.5 & 4.9E-04 & 8 & 150.8 \\
435 & 15.0 & 2.7 & 6.8E+03 & 1.0E+05 & 1.1E+05 & 10.5 & 41.2 & 5.4 & 1.7E-05 & 40 & 60.4 \\
437 & 17.2 & 1.9 & 1.4E+04 & 2.4E+05 & 5.5E+05 & 10.9 & 41.2 & 8.5 & 4.5E-05 & 30 & 78.4 \\
441 & 19.7 & 1.9 & 1.3E+04 & 2.0E+05 & 7.3E+05 & 10.4 & 41.2 & 9.7 & 1.5E-04 & 8 & 83.5 \\
443 & 16.2 & 2.3 & 1.3E+04 & 8.0E+04 & 7.6E+05 & 11.0 & 41.2 & 13.0 & 8.8E-05 & 15 & 90.2 \\
444 & 20.0 & 1.8 & 2.4E+03 & 2.4E+04 & 1.7E+05 & 10.9 & 41.2 & 10.7 & 2.6E-05 & 9 & 40.7 \\
446 & 18.5 & 1.9 & 3.5E+03 & 3.2E+04 & 2.0E+05 & 10.9 & 41.2 & 11.2 & 2.4E-05 & 14 & 46.5 \\
449 & 17.0 & 2.2 & 3.9E+03 & 7.9E+04 & 2.2E+05 & 10.9 & 41.2 & 8.8 & 1.5E-05 & 27 & 51.5 \\
460 & 17.7 & 2.1 & 6.6E+03 & 1.0E+05 & 3.4E+05 & 10.4 & 41.2 & 9.7 & 4.7E-05 & 14 & 60.4 \\
461 & 17.7 & 2.1 & 2.5E+04 & 3.3E+05 & 1.5E+06 & 10.4 & 41.2 & 10.3 & 1.5E-04 & 17 & 117.4 \\
462 & 17.4 & 2.0 & 7.3E+03 & 1.1E+05 & 3.3E+05 & 10.9 & 41.2 & 8.4 & 3.5E-05 & 21 & 60.4 \\
464 & 15.4 & 2.4 & 2.8E+03 & 2.0E+04 & 1.4E+05 & 11.0 & 41.2 & 11.5 & 1.2E-05 & 23 & 42.7 \\
\end{tabular}
\end{table*}

\begin{table*}
\tiny
\begin{tabular}{cccSSScccScc}
Cloud ID & Mean $T_{\mathrm{dust}}$ & Mean $\beta$ & {Total dust mass} & {Total CO-traced gas mass} & {Total HI gas mass} & RA [J2000] & Dec [J2000] & Radius to peak & {Total SFR} & Depletion time & Eq. radius \\
$\mathrm{}$ & ($\mathrm{K}$) & $\mathrm{}$ & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & ($\mathrm{{}^{\circ}}$) & ($\mathrm{{}^{\circ}}$) & ($\mathrm{kpc}$) & {($\mathrm{M_{\odot}\,yr^{-1}}$)} & ($\mathrm{Gyr}$) & ($\mathrm{pc}$) \\
\hline
467 & 16.2 & 2.3 & 7.6E+03 & 1.5E+05 & 3.2E+05 & 10.9 & 41.2 & 8.6 & 3.1E-05 & 25 & 61.8 \\
468 & 16.3 & 2.1 & 2.8E+04 & 6.3E+05 & 1.4E+06 & 10.4 & 41.3 & 9.9 & 1.0E-04 & 27 & 115.2 \\
470 & 16.9 & 2.4 & 5.0E+03 & 1.1E+04 & 1.4E+05 & 10.5 & 41.2 & 5.1 & 2.4E-05 & 21 & 57.6 \\
472 & 16.1 & 2.6 & 1.2E+04 & 1.0E+05 & 3.3E+05 & 10.5 & 41.3 & 5.8 & 5.3E-05 & 22 & 86.4 \\
474 & 17.9 & 1.9 & 2.1E+04 & 1.8E+05 & 1.5E+06 & 11.1 & 41.3 & 13.2 & 1.2E-04 & 18 & 113.0 \\
479 & 16.6 & 2.0 & 3.3E+03 & 1.0E+05 & 1.7E+05 & 10.4 & 41.3 & 10.0 & 1.1E-05 & 31 & 40.7 \\
481 & 16.2 & 2.2 & 1.3E+04 & 1.6E+05 & 7.1E+05 & 10.9 & 41.3 & 9.1 & 5.5E-05 & 25 & 93.8 \\
483 & 17.2 & 2.0 & 9.9E+03 & 8.8E+04 & 6.0E+05 & 11.0 & 41.3 & 10.6 & 4.8E-05 & 21 & 78.4 \\
486 & 17.0 & 2.1 & 9.2E+03 & 2.6E+05 & 5.2E+05 & 10.4 & 41.3 & 10.0 & 4.3E-05 & 21 & 69.4 \\
488 & 16.6 & 2.4 & 9.5E+03 & 1.0E+05 & 2.6E+05 & 10.6 & 41.3 & 5.2 & 3.4E-05 & 28 & 78.4 \\
490 & 17.5 & 1.8 & 1.2E+04 & 1.5E+05 & 6.8E+05 & 11.0 & 41.3 & 11.7 & 6.8E-05 & 18 & 77.3 \\
491 & 18.0 & 1.8 & 1.3E+04 & 4.4E+05 & 6.5E+05 & 10.4 & 41.3 & 9.5 & 6.6E-05 & 20 & 82.5 \\
492 & 11.1 & 3.6 & 3.9E+03 & 8.0E+03 & 1.4E+05 & 10.3 & 41.3 & 13.2 & 4.3E-06 & 90 & 46.5 \\
495 & 17.0 & 2.0 & 1.5E+04 & 2.1E+05 & 7.6E+05 & 11.0 & 41.3 & 10.8 & 6.7E-05 & 22 & 86.4 \\
496 & 16.4 & 2.0 & 4.0E+03 & 4.4E+04 & 1.9E+05 & 10.5 & 41.3 & 9.0 & 1.3E-05 & 31 & 51.5 \\
497 & 15.9 & 2.8 & 3.0E+04 & 2.0E+05 & 7.8E+05 & 10.6 & 41.3 & 5.4 & 1.2E-04 & 26 & 133.3 \\
503 & 17.2 & 2.0 & 3.2E+03 & 4.1E+04 & 1.9E+05 & 10.4 & 41.3 & 10.4 & 1.8E-05 & 17 & 46.5 \\
508 & 18.5 & 1.7 & 1.4E+04 & 3.5E+05 & 7.1E+05 & 11.0 & 41.3 & 11.5 & 1.0E-04 & 14 & 81.5 \\
516 & 16.2 & 2.3 & 5.7E+03 & 5.9E+04 & 2.8E+05 & 10.5 & 41.3 & 10.2 & 3.0E-05 & 19 & 56.2 \\
517 & 18.2 & 1.9 & 1.5E+04 & 2.8E+05 & 8.3E+05 & 11.1 & 41.3 & 11.4 & 1.1E-04 & 14 & 86.4 \\
519 & 16.9 & 1.9 & 7.2E+03 & 1.2E+05 & 3.3E+05 & 11.0 & 41.3 & 10.1 & 3.4E-05 & 21 & 66.9 \\
521 & 16.9 & 2.6 & 5.5E+04 & 9.1E+05 & 1.4E+06 & 10.6 & 41.3 & 5.2 & 2.8E-04 & 20 & 169.5 \\
523 & 15.5 & 2.4 & 9.2E+03 & 1.1E+05 & 4.1E+05 & 10.5 & 41.3 & 10.7 & 3.9E-05 & 24 & 68.2 \\
525 & 17.0 & 1.9 & 2.7E+03 & 5.7E+04 & 1.3E+05 & 11.0 & 41.3 & 9.4 & 1.1E-05 & 25 & 40.7 \\
532 & 18.8 & 1.9 & 3.9E+03 & 6.1E+04 & 2.6E+05 & 11.1 & 41.3 & 12.0 & 3.0E-05 & 13 & 44.6 \\
534 & 14.5 & 2.6 & 1.8E+04 & 1.3E+05 & 7.6E+05 & 10.5 & 41.3 & 10.4 & 4.7E-05 & 39 & 93.8 \\
536 & 17.4 & 1.9 & 2.9E+04 & 7.5E+05 & 1.2E+06 & 11.0 & 41.4 & 9.8 & 1.7E-04 & 17 & 124.9 \\
537 & 16.2 & 2.6 & 1.5E+04 & 2.4E+05 & 3.0E+05 & 10.9 & 41.4 & 5.1 & 9.0E-05 & 16 & 94.7 \\
542 & 21.2 & 1.7 & 3.3E+03 & 5.6E+04 & 2.3E+05 & 11.1 & 41.3 & 12.6 & 5.1E-05 & 6 & 42.7 \\
543 & 18.4 & 2.1 & 5.9E+03 & 6.0E+04 & 3.3E+05 & 11.1 & 41.3 & 11.5 & 6.7E-05 & 9 & 54.7 \\
545 & 21.6 & 1.8 & 2.5E+03 & 2.7E+04 & 1.9E+05 & 11.1 & 41.3 & 13.0 & 6.6E-05 & 4 & 40.7 \\
547 & 20.3 & 1.8 & 3.0E+03 & 3.9E+04 & 2.1E+05 & 11.1 & 41.4 & 12.5 & 4.0E-05 & 8 & 40.7 \\
549 & 17.8 & 2.2 & 4.3E+04 & 1.0E+06 & 8.9E+05 & 10.6 & 41.4 & 4.8 & 2.1E-04 & 20 & 128.2 \\
553 & 15.5 & 2.2 & 3.1E+04 & 7.8E+05 & 1.3E+06 & 10.5 & 41.4 & 10.5 & 8.4E-05 & 37 & 118.1 \\
554 & 13.4 & 2.3 & 8.6E+03 & 8.7E+03 & 3.7E+05 & 11.2 & 41.4 & 14.9 & 1.9E-05 & 46 & 70.6 \\
563 & 16.8 & 2.2 & 1.1E+04 & 9.8E+04 & 6.7E+05 & 11.1 & 41.4 & 11.7 & 6.8E-05 & 16 & 79.4 \\
567 & 17.8 & 2.0 & 5.7E+03 & 8.2E+04 & 3.6E+05 & 11.1 & 41.4 & 12.8 & 4.2E-05 & 13 & 53.1 \\
568 & 14.8 & 2.5 & 1.6E+04 & 1.7E+05 & 6.9E+05 & 11.0 & 41.4 & 9.7 & 4.5E-05 & 35 & 90.2 \\
572 & 16.8 & 2.5 & 1.0E+04 & 1.6E+05 & 2.4E+05 & 10.7 & 41.4 & 4.9 & 5.4E-05 & 19 & 66.9 \\
574 & 16.8 & 2.0 & 4.4E+03 & 1.4E+05 & 2.0E+05 & 10.5 & 41.4 & 10.4 & 1.5E-05 & 29 & 46.5 \\
575 & 18.1 & 1.9 & 4.9E+04 & 8.8E+05 & 2.9E+06 & 11.1 & 41.4 & 12.5 & 4.1E-04 & 12 & 148.0 \\
576 & 16.7 & 2.0 & 7.7E+03 & 1.5E+05 & 3.5E+05 & 11.1 & 41.4 & 9.8 & 2.6E-05 & 29 & 65.7 \\
577 & 18.6 & 2.3 & 3.7E+03 & 2.9E+04 & 7.4E+04 & 10.7 & 41.4 & 4.6 & 5.0E-05 & 7 & 40.7 \\
578 & 17.3 & 1.9 & 7.3E+03 & 1.8E+05 & 3.4E+05 & 10.5 & 41.4 & 10.2 & 4.2E-05 & 17 & 59.0 \\
580 & 15.8 & 2.1 & 4.5E+03 & 9.0E+04 & 2.0E+05 & 10.5 & 41.4 & 10.8 & 1.5E-05 & 29 & 48.2 \\
584 & 16.2 & 2.0 & 8.8E+03 & 1.7E+05 & 3.8E+05 & 10.5 & 41.4 & 9.8 & 2.8E-05 & 31 & 72.9 \\
585 & 15.4 & 2.2 & 1.7E+04 & 3.1E+05 & 6.9E+05 & 10.5 & 41.4 & 10.4 & 5.1E-05 & 34 & 90.2 \\
588 & 15.5 & 2.8 & 1.3E+04 & 6.0E+04 & 3.6E+05 & 10.7 & 41.4 & 5.2 & 5.2E-05 & 25 & 91.1 \\
589 & 14.2 & 2.5 & 2.8E+03 & 2.9E+04 & 1.2E+05 & 10.5 & 41.4 & 11.5 & 6.1E-06 & 46 & 42.7 \\
594 & 16.6 & 2.0 & 1.2E+04 & 3.2E+05 & 5.6E+05 & 11.1 & 41.4 & 10.2 & 4.1E-05 & 30 & 78.4 \\
597 & 17.4 & 1.9 & 4.0E+03 & 4.4E+04 & 2.6E+05 & 11.1 & 41.4 & 11.3 & 2.3E-05 & 17 & 46.5 \\
598 & 15.5 & 2.8 & 2.7E+04 & 8.1E+05 & 2.7E+05 & 10.8 & 41.4 & 2.9 & 6.9E-05 & 40 & 116.7 \\
601 & 17.9 & 1.8 & 1.5E+04 & 3.2E+05 & 7.7E+05 & 11.1 & 41.4 & 10.6 & 9.2E-05 & 16 & 85.5 \\
602 & 18.8 & 1.8 & 2.9E+03 & 3.8E+04 & 2.0E+05 & 11.2 & 41.4 & 12.8 & 2.7E-05 & 11 & 42.7 \\
604 & 18.2 & 1.7 & 5.5E+03 & 1.8E+05 & 2.4E+05 & 10.5 & 41.4 & 10.4 & 3.8E-05 & 14 & 51.5 \\
\end{tabular}
\end{table*}

\begin{table*}
\tiny
\begin{tabular}{cccSSScccScc}
Cloud ID & Mean $T_{\mathrm{dust}}$ & Mean $\beta$ & {Total dust mass} & {Total CO-traced gas mass} & {Total HI gas mass} & RA [J2000] & Dec [J2000] & Radius to peak & {Total SFR} & Depletion time & Eq. radius \\
$\mathrm{}$ & ($\mathrm{K}$) & $\mathrm{}$ & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & ($\mathrm{{}^{\circ}}$) & ($\mathrm{{}^{\circ}}$) & ($\mathrm{kpc}$) & {($\mathrm{M_{\odot}\,yr^{-1}}$)} & ($\mathrm{Gyr}$) & ($\mathrm{pc}$) \\
\hline
606 & 16.8 & 2.5 & 1.4E+04 & 3.3E+05 & 2.4E+05 & 10.9 & 41.4 & 4.0 & 7.1E-05 & 20 & 92.0 \\
609 & 16.6 & 2.0 & 3.5E+04 & 9.5E+05 & 1.4E+06 & 10.6 & 41.4 & 9.8 & 1.6E-04 & 22 & 124.9 \\
610 & 15.6 & 2.7 & 3.0E+03 & 1.1E+05 & 3.7E+04 & 10.8 & 41.4 & 3.0 & 7.5E-06 & 40 & 44.6 \\
613 & 22.2 & 1.7 & 3.2E+03 & 4.0E+04 & 2.1E+05 & 11.2 & 41.4 & 12.5 & 1.2E-04 & 3 & 42.7 \\
615 & 18.4 & 2.0 & 1.2E+04 & 4.5E+05 & 2.0E+05 & 11.0 & 41.4 & 5.8 & 9.5E-05 & 13 & 78.4 \\
617 & 16.0 & 2.7 & 4.1E+03 & 5.7E+04 & 8.3E+04 & 10.7 & 41.4 & 5.1 & 3.3E-05 & 12 & 44.6 \\
620 & 18.0 & 2.1 & 3.1E+03 & 3.0E+04 & 1.9E+05 & 11.2 & 41.4 & 12.6 & 3.0E-05 & 10 & 40.7 \\
621 & 17.8 & 1.9 & 9.3E+03 & 1.0E+05 & 6.1E+05 & 11.1 & 41.4 & 11.3 & 4.6E-05 & 20 & 66.9 \\
622 & 17.4 & 1.9 & 5.3E+03 & 8.8E+04 & 2.7E+05 & 11.1 & 41.4 & 11.0 & 2.0E-05 & 26 & 49.9 \\
623 & 16.1 & 2.5 & 5.8E+03 & 1.5E+05 & 1.1E+05 & 10.7 & 41.4 & 5.1 & 2.4E-05 & 24 & 51.5 \\
626 & 16.6 & 2.6 & 2.7E+03 & 3.0E+04 & 4.5E+04 & 10.9 & 41.4 & 4.1 & 1.7E-05 & 17 & 42.7 \\
628 & 18.9 & 2.0 & 4.1E+03 & 1.8E+05 & 8.2E+04 & 11.0 & 41.4 & 6.0 & 4.2E-05 & 10 & 44.6 \\
629 & 16.3 & 2.2 & 5.3E+03 & 7.5E+04 & 2.7E+05 & 10.5 & 41.4 & 11.2 & 2.1E-05 & 26 & 54.7 \\
634 & 18.3 & 2.1 & 2.9E+04 & 1.0E+06 & 5.4E+05 & 11.0 & 41.4 & 6.0 & 2.5E-04 & 12 & 113.8 \\
638 & 14.9 & 3.0 & 7.0E+03 & 6.0E+04 & 1.4E+05 & 10.8 & 41.4 & 4.5 & 2.6E-05 & 27 & 69.4 \\
641 & 18.8 & 1.9 & 1.3E+04 & 2.1E+05 & 6.5E+05 & 11.2 & 41.5 & 12.1 & 9.9E-05 & 13 & 66.9 \\
642 & 16.3 & 2.2 & 1.3E+04 & 1.8E+05 & 6.6E+05 & 11.1 & 41.5 & 10.5 & 5.0E-05 & 26 & 88.3 \\
645 & 19.2 & 1.9 & 3.1E+04 & 6.6E+05 & 1.5E+06 & 11.2 & 41.5 & 12.0 & 3.2E-04 & 10 & 101.4 \\
648 & 18.3 & 1.7 & 1.5E+04 & 5.5E+05 & 6.6E+05 & 10.6 & 41.5 & 10.5 & 8.1E-05 & 19 & 74.0 \\
649 & 17.6 & 1.8 & 3.5E+03 & 4.6E+04 & 2.1E+05 & 10.6 & 41.5 & 11.1 & 1.6E-05 & 21 & 44.6 \\
650 & 18.0 & 2.0 & 7.0E+03 & 1.7E+05 & 1.7E+05 & 11.0 & 41.5 & 6.9 & 6.4E-05 & 11 & 59.0 \\
651 & 19.0 & 1.7 & 2.9E+04 & 1.0E+06 & 1.1E+06 & 10.6 & 41.5 & 10.5 & 2.4E-04 & 13 & 99.0 \\
655 & 15.9 & 2.3 & 6.7E+03 & 1.4E+05 & 1.2E+05 & 11.0 & 41.5 & 7.3 & 2.3E-05 & 29 & 54.7 \\
656 & 17.1 & 1.9 & 2.7E+03 & 4.9E+04 & 1.7E+05 & 10.6 & 41.5 & 11.6 & 1.1E-05 & 24 & 42.7 \\
657 & 15.5 & 2.7 & 2.0E+04 & 2.6E+05 & 2.7E+05 & 10.8 & 41.5 & 4.4 & 7.6E-05 & 27 & 98.1 \\
659 & 16.2 & 2.2 & 1.0E+04 & 2.3E+05 & 1.7E+05 & 11.1 & 41.5 & 7.5 & 4.3E-05 & 24 & 66.9 \\
660 & 19.4 & 1.7 & 4.6E+03 & 8.6E+04 & 2.5E+05 & 11.2 & 41.5 & 13.5 & 3.7E-05 & 12 & 51.5 \\
662 & 16.0 & 2.1 & 1.1E+04 & 2.0E+05 & 4.7E+05 & 11.1 & 41.5 & 10.0 & 3.6E-05 & 31 & 81.5 \\
665 & 18.3 & 1.8 & 1.3E+04 & 5.2E+05 & 4.3E+05 & 10.6 & 41.5 & 10.2 & 1.0E-04 & 12 & 65.7 \\
667 & 19.4 & 1.7 & 1.4E+04 & 2.3E+05 & 7.5E+05 & 11.2 & 41.5 & 13.1 & 1.2E-04 & 11 & 84.5 \\
670 & 17.8 & 2.0 & 3.2E+03 & 2.1E+04 & 1.6E+05 & 11.2 & 41.5 & 11.6 & 2.0E-05 & 16 & 40.7 \\
672 & 18.9 & 1.9 & 1.4E+04 & 2.4E+05 & 5.9E+05 & 11.2 & 41.5 & 12.4 & 1.7E-04 & 8 & 85.5 \\
675 & 19.0 & 1.8 & 3.2E+03 & 1.7E+04 & 2.0E+05 & 11.2 & 41.5 & 11.5 & 2.2E-05 & 14 & 44.6 \\
676 & 17.7 & 2.0 & 5.0E+03 & 3.7E+04 & 1.4E+05 & 11.2 & 41.5 & 10.2 & 3.9E-05 & 13 & 56.2 \\
677 & 18.9 & 1.7 & 1.6E+04 & 7.1E+05 & 5.6E+05 & 10.6 & 41.5 & 10.5 & 1.2E-04 & 13 & 71.7 \\
680 & 15.4 & 2.7 & 8.8E+03 & 9.5E+04 & 1.7E+05 & 10.8 & 41.5 & 4.7 & 3.0E-05 & 29 & 75.1 \\
681 & 15.3 & 2.4 & 1.2E+04 & 1.2E+05 & 3.1E+05 & 11.2 & 41.5 & 10.4 & 3.7E-05 & 31 & 85.5 \\
683 & 19.6 & 1.7 & 5.6E+03 & 2.4E+04 & 3.5E+05 & 11.2 & 41.5 & 11.5 & 4.3E-05 & 13 & 57.6 \\
686 & 13.4 & 3.3 & 3.0E+03 & 2.5E+04 & 3.7E+04 & 10.9 & 41.5 & 4.7 & 6.9E-06 & 43 & 42.7 \\
688 & 14.5 & 3.0 & 6.0E+03 & 8.4E+04 & 8.0E+04 & 10.9 & 41.5 & 4.6 & 1.3E-05 & 46 & 59.0 \\
695 & 18.7 & 1.8 & 7.6E+03 & 1.0E+05 & 4.1E+05 & 11.3 & 41.5 & 13.1 & 4.8E-05 & 16 & 57.6 \\
696 & 21.4 & 1.6 & 9.6E+03 & 1.6E+05 & 5.2E+05 & 11.2 & 41.5 & 12.2 & 1.8E-04 & 5 & 64.4 \\
700 & 21.0 & 1.6 & 4.3E+03 & 2.4E+04 & 2.6E+05 & 11.3 & 41.5 & 12.7 & 6.1E-05 & 7 & 42.7 \\
701 & 13.5 & 2.9 & 3.4E+03 & 2.8E+04 & 5.6E+04 & 10.8 & 41.5 & 5.9 & 5.8E-06 & 59 & 46.5 \\
715 & 17.5 & 1.9 & 6.2E+03 & 6.4E+04 & 3.2E+05 & 11.3 & 41.5 & 13.0 & 3.0E-05 & 21 & 46.5 \\
716 & 13.9 & 3.1 & 3.2E+03 & 4.1E+04 & 4.4E+04 & 11.1 & 41.5 & 6.2 & 1.2E-05 & 26 & 44.6 \\
717 & 18.9 & 1.8 & 9.5E+03 & 3.5E+05 & 4.1E+05 & 10.7 & 41.5 & 10.8 & 7.3E-05 & 13 & 56.2 \\
721 & 17.6 & 1.9 & 4.8E+03 & 5.0E+04 & 2.5E+05 & 11.3 & 41.6 & 12.6 & 2.6E-05 & 19 & 40.7 \\
723 & 14.2 & 3.0 & 6.4E+03 & 4.2E+04 & 8.7E+04 & 10.9 & 41.6 & 5.2 & 1.6E-05 & 40 & 65.7 \\
724 & 16.1 & 2.2 & 5.0E+03 & 4.7E+04 & 2.2E+05 & 11.2 & 41.6 & 11.2 & 1.8E-05 & 28 & 57.6 \\
726 & 20.1 & 1.7 & 1.6E+04 & 5.8E+05 & 5.0E+05 & 10.7 & 41.6 & 10.9 & 1.7E-04 & 9 & 69.4 \\
728 & 16.6 & 2.0 & 1.6E+04 & 2.1E+05 & 6.7E+05 & 11.2 & 41.6 & 11.0 & 6.5E-05 & 24 & 98.1 \\
729 & 14.1 & 2.9 & 5.6E+03 & 1.1E+05 & 6.3E+04 & 10.9 & 41.6 & 4.8 & 1.0E-05 & 55 & 60.4 \\
732 & 14.9 & 2.6 & 1.2E+04 & 5.7E+04 & 4.4E+05 & 10.7 & 41.6 & 10.0 & 3.9E-05 & 30 & 69.4 \\
\end{tabular}
\end{table*}

\begin{table*}
\tiny
\begin{tabular}{cccSSScccScc}
Cloud ID & Mean $T_{\mathrm{dust}}$ & Mean $\beta$ & {Total dust mass} & {Total CO-traced gas mass} & {Total HI gas mass} & RA [J2000] & Dec [J2000] & Radius to peak & {Total SFR} & Depletion time & Eq. radius \\
$\mathrm{}$ & ($\mathrm{K}$) & $\mathrm{}$ & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & ($\mathrm{{}^{\circ}}$) & ($\mathrm{{}^{\circ}}$) & ($\mathrm{kpc}$) & {($\mathrm{M_{\odot}\,yr^{-1}}$)} & ($\mathrm{Gyr}$) & ($\mathrm{pc}$) \\
\hline
733 & 19.4 & 2.2 & 3.4E+03 & 7.8E+04 & 5.0E+04 & 11.1 & 41.6 & 6.1 & 5.7E-05 & 6 & 40.7 \\
735 & 14.6 & 2.7 & 1.5E+04 & 3.4E+05 & 1.8E+05 & 11.0 & 41.6 & 5.0 & 2.6E-05 & 60 & 92.0 \\
737 & 18.7 & 1.8 & 3.4E+03 & 3.7E+04 & 2.3E+05 & 11.3 & 41.6 & 12.7 & 3.4E-05 & 10 & 40.7 \\
745 & 16.7 & 2.4 & 6.9E+03 & 1.7E+05 & 1.0E+05 & 11.1 & 41.6 & 6.5 & 4.9E-05 & 14 & 64.4 \\
746 & 19.4 & 1.6 & 5.0E+04 & 1.3E+06 & 2.9E+06 & 11.3 & 41.6 & 12.8 & 4.3E-04 & 12 & 142.9 \\
747 & 16.9 & 2.2 & 5.6E+03 & 1.4E+05 & 6.6E+04 & 11.1 & 41.6 & 6.1 & 2.9E-05 & 19 & 40.7 \\
749 & 17.4 & 2.1 & 5.2E+03 & 1.2E+05 & 1.8E+05 & 10.7 & 41.6 & 11.2 & 3.4E-05 & 15 & 44.6 \\
750 & 15.8 & 2.2 & 4.8E+04 & 1.4E+06 & 5.1E+05 & 11.1 & 41.6 & 6.1 & 1.1E-04 & 42 & 114.5 \\
751 & 17.1 & 2.1 & 3.9E+04 & 8.1E+05 & 1.2E+06 & 10.7 & 41.6 & 11.2 & 2.3E-04 & 17 & 115.2 \\
753 & 15.7 & 2.6 & 2.7E+03 & 2.8E+04 & 4.7E+04 & 11.1 & 41.6 & 7.4 & 1.3E-05 & 21 & 42.7 \\
757 & 20.3 & 1.6 & 2.4E+04 & 4.2E+05 & 1.5E+06 & 11.3 & 41.6 & 12.4 & 3.6E-04 & 7 & 101.4 \\
759 & 18.0 & 2.1 & 4.3E+03 & 6.8E+04 & 1.9E+05 & 10.7 & 41.6 & 11.0 & 3.0E-05 & 14 & 44.6 \\
761 & 14.6 & 2.6 & 1.4E+04 & 4.3E+05 & 1.4E+05 & 11.0 & 41.6 & 5.7 & 1.9E-05 & 70 & 74.0 \\
765 & 18.1 & 2.1 & 5.1E+03 & 7.6E+04 & 2.0E+05 & 10.8 & 41.6 & 10.5 & 4.0E-05 & 13 & 48.2 \\
766 & 23.6 & 1.5 & 1.1E+04 & 5.5E+05 & 4.4E+05 & 10.8 & 41.6 & 11.1 & 4.0E-04 & 3 & 70.6 \\
773 & 16.5 & 2.2 & 4.1E+04 & 7.4E+05 & 8.0E+05 & 11.1 & 41.6 & 6.9 & 1.9E-04 & 22 & 118.8 \\
774 & 15.5 & 2.4 & 2.9E+03 & 6.1E+04 & 2.1E+04 & 11.0 & 41.6 & 6.0 & 6.3E-06 & 45 & 40.7 \\
775 & 22.0 & 1.8 & 4.1E+03 & 7.4E+04 & 2.1E+05 & 10.7 & 41.6 & 11.9 & 8.6E-05 & 5 & 49.9 \\
778 & 15.7 & 2.4 & 4.6E+03 & 9.4E+04 & 6.2E+04 & 11.0 & 41.6 & 6.2 & 1.3E-05 & 35 & 49.9 \\
780 & 18.8 & 1.7 & 1.4E+04 & 2.0E+05 & 7.8E+05 & 11.3 & 41.6 & 12.3 & 9.9E-05 & 14 & 77.3 \\
783 & 18.8 & 2.0 & 8.7E+03 & 7.9E+04 & 4.6E+05 & 10.8 & 41.6 & 10.5 & 8.3E-05 & 10 & 71.7 \\
786 & 18.3 & 2.1 & 5.8E+03 & 6.9E+04 & 2.8E+05 & 10.8 & 41.6 & 11.0 & 6.1E-05 & 9 & 59.0 \\
787 & 17.6 & 2.2 & 3.7E+03 & 7.1E+04 & 7.1E+04 & 11.1 & 41.6 & 6.7 & 3.2E-05 & 12 & 40.7 \\
789 & 17.8 & 2.0 & 1.2E+04 & 2.3E+05 & 4.8E+05 & 11.3 & 41.7 & 10.7 & 7.7E-05 & 15 & 85.5 \\
791 & 17.8 & 1.8 & 4.2E+03 & 3.7E+04 & 2.7E+05 & 11.3 & 41.6 & 12.8 & 2.3E-05 & 18 & 48.2 \\
792 & 16.8 & 2.4 & 7.3E+03 & 1.0E+05 & 2.0E+05 & 11.0 & 41.7 & 6.5 & 4.8E-05 & 15 & 69.4 \\
793 & 19.1 & 1.8 & 1.2E+04 & 2.5E+05 & 7.2E+05 & 11.3 & 41.7 & 12.1 & 1.4E-04 & 9 & 74.0 \\
794 & 17.4 & 2.0 & 1.9E+04 & 3.1E+05 & 7.2E+05 & 10.8 & 41.7 & 10.8 & 1.1E-04 & 18 & 96.4 \\
796 & 17.7 & 2.2 & 3.1E+03 & 1.3E+04 & 1.8E+05 & 10.8 & 41.7 & 11.5 & 2.1E-05 & 15 & 44.6 \\
798 & 16.4 & 1.9 & 2.1E+04 & 1.7E+05 & 1.1E+06 & 11.4 & 41.7 & 13.0 & 7.8E-05 & 27 & 99.8 \\
799 & 16.6 & 2.0 & 5.4E+03 & 8.4E+04 & 2.8E+05 & 11.3 & 41.7 & 12.3 & 2.9E-05 & 19 & 51.5 \\
802 & 14.3 & 2.6 & 6.6E+03 & 8.4E+04 & 9.9E+04 & 11.2 & 41.7 & 9.5 & 2.4E-05 & 27 & 63.1 \\
803 & 17.6 & 2.0 & 7.5E+03 & 7.4E+04 & 4.2E+05 & 11.3 & 41.7 & 12.1 & 5.2E-05 & 15 & 60.4 \\
804 & 17.3 & 2.1 & 5.3E+03 & 3.3E+04 & 2.4E+05 & 10.8 & 41.7 & 10.7 & 3.3E-05 & 16 & 57.6 \\
807 & 17.8 & 1.9 & 4.1E+03 & 6.7E+04 & 2.3E+05 & 11.3 & 41.7 & 12.2 & 2.7E-05 & 15 & 46.5 \\
811 & 16.0 & 2.3 & 3.3E+03 & 7.1E+03 & 1.3E+05 & 10.9 & 41.7 & 10.8 & 1.5E-05 & 22 & 46.5 \\
815 & 17.5 & 1.9 & 7.1E+03 & 1.2E+05 & 4.0E+05 & 11.4 & 41.7 & 12.3 & 3.7E-05 & 19 & 69.4 \\
823 & 18.1 & 1.7 & 9.6E+03 & 1.3E+05 & 6.1E+05 & 11.4 & 41.7 & 13.1 & 5.3E-05 & 18 & 76.2 \\
824 & 13.2 & 2.9 & 1.3E+04 & 2.1E+05 & 1.4E+05 & 11.0 & 41.7 & 8.2 & 1.3E-05 & 101 & 82.5 \\
826 & 19.5 & 1.8 & 1.0E+04 & 1.5E+05 & 5.4E+05 & 10.9 & 41.7 & 11.0 & 9.0E-05 & 11 & 76.2 \\
842 & 14.9 & 2.3 & 3.1E+03 & 2.0E+04 & 1.1E+05 & 11.3 & 41.7 & 11.1 & 9.3E-06 & 33 & 40.7 \\
845 & 14.2 & 2.5 & 3.9E+03 & 8.0E+02 & 1.6E+05 & 10.9 & 41.7 & 10.2 & 6.7E-06 & 57 & 44.6 \\
846 & 18.0 & 1.8 & 1.1E+04 & 2.4E+05 & 5.8E+05 & 11.4 & 41.7 & 12.1 & 5.9E-05 & 20 & 68.2 \\
847 & 16.5 & 2.0 & 2.8E+04 & 2.3E+05 & 1.4E+06 & 10.9 & 41.7 & 11.5 & 1.1E-04 & 26 & 132.0 \\
849 & 14.8 & 2.5 & 6.1E+03 & 3.1E+03 & 2.9E+05 & 10.9 & 41.7 & 10.6 & 1.6E-05 & 39 & 59.0 \\
851 & 16.5 & 2.2 & 1.4E+04 & 9.9E+04 & 6.6E+05 & 10.9 & 41.7 & 10.2 & 7.2E-05 & 20 & 92.9 \\
852 & 16.1 & 2.1 & 9.2E+03 & 3.0E+04 & 5.3E+05 & 10.9 & 41.7 & 11.3 & 2.8E-05 & 33 & 78.4 \\
853 & 15.4 & 2.3 & 5.1E+03 & 9.3E+03 & 2.8E+05 & 11.4 & 41.7 & 12.5 & 1.6E-05 & 31 & 56.2 \\
854 & 17.8 & 1.9 & 2.0E+04 & 4.8E+05 & 9.6E+05 & 11.4 & 41.7 & 11.8 & 1.1E-04 & 18 & 90.2 \\
857 & 15.8 & 2.3 & 5.6E+03 & 2.0E+04 & 2.2E+05 & 11.0 & 41.7 & 10.1 & 2.2E-05 & 25 & 57.6 \\
866 & 17.9 & 1.8 & 7.1E+03 & 2.2E+05 & 3.4E+05 & 11.4 & 41.8 & 11.3 & 3.6E-05 & 20 & 56.2 \\
868 & 14.8 & 2.4 & 1.0E+04 & 3.7E+04 & 4.1E+05 & 11.0 & 41.8 & 10.3 & 2.8E-05 & 36 & 72.9 \\
870 & 17.8 & 2.1 & 1.5E+04 & 1.4E+05 & 7.9E+05 & 10.9 & 41.8 & 11.3 & 1.2E-04 & 12 & 89.3 \\
874 & 17.8 & 1.9 & 3.9E+03 & 1.5E+05 & 1.6E+05 & 11.4 & 41.8 & 12.1 & 2.9E-05 & 13 & 46.5 \\
876 & 14.2 & 2.6 & 2.0E+04 & 2.8E+04 & 9.6E+05 & 10.9 & 41.8 & 12.6 & 5.1E-05 & 39 & 107.0 \\
883 & 15.3 & 2.4 & 4.2E+03 & 2.3E+04 & 2.0E+05 & 10.9 & 41.8 & 11.9 & 2.0E-05 & 21 & 49.9 \\
892 & 15.7 & 2.2 & 3.9E+03 & 2.1E+04 & 1.8E+05 & 11.0 & 41.8 & 10.5 & 1.4E-05 & 29 & 44.6 \\
896 & 19.1 & 1.7 & 5.6E+03 & 1.4E+05 & 2.9E+05 & 11.4 & 41.8 & 11.5 & 4.4E-05 & 13 & 59.0 \\
\end{tabular}
\end{table*}

\begin{table*}
\tiny
\begin{tabular}{cccSSScccScc}
Cloud ID & Mean $T_{\mathrm{dust}}$ & Mean $\beta$ & {Total dust mass} & {Total CO-traced gas mass} & {Total HI gas mass} & RA [J2000] & Dec [J2000] & Radius to peak & {Total SFR} & Depletion time & Eq. radius \\
$\mathrm{}$ & ($\mathrm{K}$) & $\mathrm{}$ & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & ($\mathrm{{}^{\circ}}$) & ($\mathrm{{}^{\circ}}$) & ($\mathrm{kpc}$) & {($\mathrm{M_{\odot}\,yr^{-1}}$)} & ($\mathrm{Gyr}$) & ($\mathrm{pc}$) \\
\hline
898 & 15.4 & 2.2 & 5.6E+03 & 1.3E+04 & 2.8E+05 & 11.0 & 41.8 & 11.4 & 1.9E-05 & 29 & 56.2 \\
899 & 15.4 & 2.0 & 3.0E+03 & 1.7E+04 & 1.3E+05 & 11.5 & 41.8 & 14.1 & 8.1E-06 & 38 & 44.6 \\
902 & 16.8 & 2.0 & 1.2E+04 & 5.7E+04 & 6.1E+05 & 11.0 & 41.8 & 11.4 & 1.1E-04 & 10 & 81.5 \\
905 & 17.0 & 1.9 & 5.8E+03 & 3.5E+04 & 3.0E+05 & 11.0 & 41.8 & 10.8 & 2.6E-05 & 23 & 54.7 \\
907 & 15.1 & 2.3 & 1.5E+04 & 7.5E+04 & 5.4E+05 & 11.0 & 41.8 & 10.5 & 4.7E-05 & 33 & 93.8 \\
910 & 14.1 & 2.3 & 1.0E+04 & 2.2E+04 & 4.3E+05 & 10.9 & 41.8 & 12.3 & 2.1E-05 & 48 & 77.3 \\
914 & 17.0 & 2.3 & 3.6E+03 & 4.5E+04 & 1.7E+05 & 11.4 & 41.8 & 12.2 & 2.1E-05 & 17 & 40.7 \\
915 & 13.7 & 2.2 & 5.7E+03 & 7.2E+02 & 1.6E+05 & 11.5 & 41.8 & 13.7 & 9.7E-06 & 59 & 54.7 \\
917 & 16.9 & 2.1 & 2.4E+04 & 3.5E+05 & 9.7E+05 & 11.4 & 41.8 & 12.2 & 1.1E-04 & 21 & 98.1 \\
920 & 18.4 & 2.0 & 3.3E+04 & 4.2E+05 & 2.1E+06 & 11.0 & 41.8 & 11.7 & 3.5E-04 & 9 & 137.6 \\
927 & 21.3 & 1.6 & 3.1E+04 & 6.1E+05 & 2.0E+06 & 11.0 & 41.8 & 11.8 & 1.0E-03 & 3 & 132.0 \\
929 & 17.1 & 1.8 & 7.2E+03 & 1.3E+05 & 2.7E+05 & 11.4 & 41.8 & 12.3 & 2.9E-05 & 25 & 53.1 \\
938 & 18.7 & 1.9 & 3.0E+04 & 7.1E+05 & 9.6E+05 & 11.1 & 41.8 & 10.2 & 2.6E-04 & 11 & 107.8 \\
946 & 19.2 & 1.5 & 1.8E+04 & 3.2E+05 & 1.0E+06 & 11.4 & 41.8 & 12.2 & 1.1E-04 & 17 & 99.0 \\
953 & 18.7 & 1.8 & 7.1E+03 & 1.1E+05 & 4.4E+05 & 11.0 & 41.8 & 12.0 & 6.8E-05 & 10 & 68.2 \\
955 & 18.1 & 1.8 & 8.0E+03 & 1.2E+05 & 3.6E+05 & 11.4 & 41.8 & 11.2 & 4.6E-05 & 17 & 70.6 \\
960 & 16.3 & 2.2 & 4.2E+03 & 6.3E+04 & 1.3E+05 & 11.3 & 41.8 & 10.1 & 1.9E-05 & 22 & 53.1 \\
961 & 16.3 & 2.4 & 6.4E+03 & 8.3E+04 & 2.0E+05 & 11.1 & 41.8 & 10.2 & 3.0E-05 & 21 & 63.1 \\
967 & 15.9 & 2.1 & 5.4E+03 & 7.9E+04 & 1.2E+05 & 11.3 & 41.8 & 9.8 & 1.5E-05 & 37 & 53.1 \\
973 & 18.6 & 1.6 & 8.9E+03 & 1.5E+05 & 4.5E+05 & 11.4 & 41.8 & 11.5 & 4.5E-05 & 20 & 76.2 \\
976 & 18.1 & 1.9 & 3.9E+04 & 3.7E+05 & 1.7E+06 & 11.1 & 41.9 & 11.2 & 2.3E-04 & 17 & 121.5 \\
977 & 16.6 & 2.0 & 5.0E+03 & 6.5E+04 & 2.3E+05 & 11.0 & 41.8 & 12.2 & 2.6E-05 & 19 & 49.9 \\
990 & 17.3 & 2.0 & 1.3E+04 & 2.7E+05 & 3.4E+05 & 11.3 & 41.9 & 10.0 & 6.0E-05 & 21 & 72.9 \\
993 & 17.1 & 1.8 & 7.0E+03 & 6.9E+04 & 3.4E+05 & 11.1 & 41.9 & 11.6 & 2.9E-05 & 24 & 61.8 \\
994 & 14.5 & 2.1 & 1.0E+04 & 6.4E+04 & 4.5E+05 & 11.0 & 41.9 & 12.9 & 2.3E-05 & 45 & 69.4 \\
1006 & 19.4 & 1.5 & 3.8E+03 & 6.0E+04 & 2.0E+05 & 11.4 & 41.9 & 11.6 & 2.3E-05 & 16 & 49.9 \\
1007 & 18.1 & 1.7 & 4.6E+03 & 5.0E+04 & 2.5E+05 & 11.4 & 41.9 & 11.5 & 2.1E-05 & 22 & 56.2 \\
1009 & 19.0 & 1.9 & 1.2E+04 & 3.3E+05 & 5.2E+05 & 11.2 & 41.9 & 10.6 & 2.0E-04 & 6 & 83.5 \\
1010 & 18.8 & 1.9 & 7.0E+03 & 1.1E+05 & 3.3E+05 & 11.1 & 41.9 & 10.6 & 6.8E-05 & 10 & 63.1 \\
1015 & 17.1 & 2.0 & 9.5E+03 & 1.4E+05 & 4.5E+05 & 11.4 & 41.9 & 11.2 & 3.9E-05 & 24 & 76.2 \\
1016 & 17.1 & 1.9 & 8.0E+03 & 2.0E+05 & 2.3E+05 & 11.3 & 41.9 & 10.2 & 3.6E-05 & 22 & 57.6 \\
1017 & 15.2 & 2.4 & 3.7E+03 & 4.7E+04 & 9.0E+04 & 11.2 & 41.9 & 10.3 & 1.7E-05 & 22 & 46.5 \\
1018 & 17.6 & 1.6 & 1.1E+04 & 6.6E+04 & 7.2E+05 & 11.1 & 41.9 & 12.0 & 4.2E-05 & 26 & 80.5 \\
1019 & 24.1 & 1.6 & 3.6E+03 & 1.2E+05 & 1.4E+05 & 11.1 & 41.9 & 11.0 & 1.8E-04 & 2 & 46.5 \\
1021 & 15.1 & 2.5 & 5.0E+03 & 4.0E+04 & 1.4E+05 & 11.3 & 41.9 & 10.5 & 1.9E-05 & 26 & 51.5 \\
1024 & 17.1 & 1.9 & 4.5E+03 & 3.2E+04 & 1.9E+05 & 11.1 & 41.9 & 11.8 & 2.1E-05 & 22 & 44.6 \\
1027 & 20.6 & 1.5 & 4.2E+03 & 9.8E+04 & 2.8E+05 & 11.4 & 41.9 & 12.2 & 7.3E-05 & 6 & 53.1 \\
1028 & 18.3 & 1.7 & 3.8E+03 & 3.5E+04 & 1.9E+05 & 11.4 & 41.9 & 12.0 & 2.1E-05 & 18 & 49.9 \\
1030 & 15.6 & 2.4 & 1.0E+04 & 8.1E+04 & 3.2E+05 & 11.3 & 41.9 & 10.7 & 4.1E-05 & 24 & 75.1 \\
1031 & 15.0 & 1.9 & 7.1E+03 & 3.4E+04 & 3.3E+05 & 11.0 & 41.9 & 12.7 & 1.8E-05 & 39 & 59.0 \\
1034 & 15.5 & 2.2 & 4.7E+03 & 6.6E+04 & 1.4E+05 & 11.3 & 41.9 & 10.4 & 1.5E-05 & 32 & 48.2 \\
1035 & 16.7 & 1.9 & 1.0E+04 & 2.7E+05 & 2.1E+05 & 11.3 & 41.9 & 10.4 & 4.1E-05 & 24 & 63.1 \\
1036 & 11.9 & 2.3 & 5.2E+03 & 6.5E+03 & 1.5E+05 & 10.9 & 41.9 & 15.0 & 4.0E-06 & 131 & 48.2 \\
1044 & 16.0 & 2.3 & 2.2E+04 & 3.8E+05 & 7.0E+05 & 11.2 & 41.9 & 10.7 & 1.1E-04 & 20 & 104.7 \\
1045 & 19.9 & 1.7 & 9.5E+03 & 2.3E+05 & 3.9E+05 & 11.1 & 41.9 & 11.2 & 1.2E-04 & 8 & 71.7 \\
1048 & 15.5 & 2.3 & 5.5E+03 & 6.9E+04 & 1.9E+05 & 11.3 & 41.9 & 10.4 & 1.6E-05 & 35 & 56.2 \\
1052 & 13.5 & 2.4 & 3.3E+03 & 1.5E+04 & 9.0E+04 & 11.6 & 41.9 & 15.0 & 8.1E-06 & 40 & 44.6 \\
1053 & 17.6 & 1.7 & 2.5E+04 & 2.9E+05 & 1.0E+06 & 11.4 & 41.9 & 11.6 & 1.1E-04 & 22 & 106.2 \\
1055 & 14.7 & 2.5 & 1.1E+04 & 7.2E+04 & 3.3E+05 & 11.3 & 41.9 & 10.6 & 3.3E-05 & 33 & 75.1 \\
1056 & 21.4 & 1.7 & 3.1E+03 & 9.0E+04 & 1.2E+05 & 11.1 & 41.9 & 11.2 & 6.6E-05 & 5 & 40.7 \\
1059 & 17.2 & 2.1 & 2.7E+03 & 7.0E+04 & 1.1E+05 & 11.2 & 41.9 & 10.5 & 1.5E-05 & 18 & 40.7 \\
1060 & 17.6 & 2.1 & 4.1E+03 & 1.2E+05 & 1.5E+05 & 11.2 & 41.9 & 10.9 & 4.7E-05 & 9 & 49.9 \\
1063 & 18.3 & 1.8 & 5.6E+03 & 8.3E+04 & 3.2E+05 & 11.4 & 41.9 & 12.1 & 5.1E-05 & 11 & 59.0 \\
1067 & 17.8 & 1.9 & 6.6E+04 & 1.4E+06 & 2.6E+06 & 11.2 & 41.9 & 10.9 & 4.6E-04 & 14 & 180.8 \\
1068 & 17.9 & 2.0 & 5.9E+03 & 1.5E+05 & 2.1E+05 & 11.2 & 41.9 & 11.1 & 5.3E-05 & 11 & 59.0 \\
1073 & 16.4 & 1.9 & 1.2E+04 & 2.1E+05 & 4.3E+05 & 11.3 & 41.9 & 10.8 & 4.3E-05 & 28 & 79.4 \\
1077 & 17.3 & 1.7 & 5.1E+03 & 4.9E+04 & 2.5E+05 & 11.4 & 41.9 & 11.9 & 2.3E-05 & 22 & 48.2 \\
1081 & 17.8 & 1.7 & 2.9E+04 & 3.0E+05 & 1.3E+06 & 11.4 & 41.9 & 11.7 & 1.4E-04 & 21 & 113.0 \\
\end{tabular}
\end{table*}

\begin{table*}
\tiny
\begin{tabular}{cccSSScccScc}
Cloud ID & Mean $T_{\mathrm{dust}}$ & Mean $\beta$ & {Total dust mass} & {Total CO-traced gas mass} & {Total HI gas mass} & RA [J2000] & Dec [J2000] & Radius to peak & {Total SFR} & Depletion time & Eq. radius \\
$\mathrm{}$ & ($\mathrm{K}$) & $\mathrm{}$ & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & {($\mathrm{M_{\odot}}$)} & ($\mathrm{{}^{\circ}}$) & ($\mathrm{{}^{\circ}}$) & ($\mathrm{kpc}$) & {($\mathrm{M_{\odot}\,yr^{-1}}$)} & ($\mathrm{Gyr}$) & ($\mathrm{pc}$) \\
\hline
1084 & 12.9 & 2.5 & 4.6E+03 & 2.9E+03 & 1.6E+05 & 11.5 & 41.9 & 13.2 & 6.2E-06 & 74 & 51.5 \\
1099 & 17.1 & 1.8 & 7.0E+03 & 1.5E+05 & 2.8E+05 & 11.3 & 41.9 & 11.2 & 2.4E-05 & 29 & 59.0 \\
1104 & 15.5 & 2.2 & 6.0E+03 & 8.0E+04 & 2.3E+05 & 11.4 & 41.9 & 11.3 & 1.7E-05 & 36 & 54.7 \\
1105 & 17.2 & 1.7 & 3.6E+03 & 6.8E+04 & 1.4E+05 & 11.3 & 41.9 & 11.0 & 1.1E-05 & 33 & 40.7 \\
1108 & 17.3 & 2.0 & 1.3E+04 & 2.9E+05 & 4.4E+05 & 11.2 & 41.9 & 11.3 & 6.8E-05 & 19 & 81.5 \\
1109 & 17.0 & 2.1 & 3.0E+03 & 3.0E+04 & 1.5E+05 & 11.2 & 41.9 & 11.6 & 1.4E-05 & 22 & 44.6 \\
1110 & 16.1 & 2.1 & 9.1E+03 & 7.7E+04 & 4.2E+05 & 11.4 & 41.9 & 11.6 & 3.1E-05 & 30 & 68.2 \\
1112 & 17.4 & 1.8 & 1.3E+04 & 3.5E+05 & 4.4E+05 & 11.3 & 41.9 & 11.1 & 5.9E-05 & 23 & 79.4 \\
1122 & 18.7 & 1.7 & 3.5E+04 & 1.0E+06 & 1.2E+06 & 11.2 & 41.9 & 11.5 & 3.1E-04 & 11 & 124.9 \\
1129 & 17.7 & 1.6 & 2.9E+04 & 4.4E+05 & 1.1E+06 & 11.3 & 41.9 & 11.2 & 1.1E-04 & 25 & 115.2 \\
1131 & 16.3 & 1.9 & 3.6E+03 & 2.5E+04 & 2.2E+05 & 11.1 & 41.9 & 12.4 & 1.1E-05 & 33 & 46.5 \\
1136 & 17.8 & 1.7 & 2.7E+04 & 4.5E+05 & 1.1E+06 & 11.4 & 41.9 & 12.0 & 1.4E-04 & 19 & 98.1 \\
1137 & 14.0 & 2.2 & 7.8E+03 & 1.8E+04 & 3.9E+05 & 11.1 & 41.9 & 12.9 & 1.8E-05 & 44 & 63.1 \\
1142 & 16.0 & 2.0 & 1.9E+04 & 2.8E+05 & 9.4E+05 & 11.2 & 41.9 & 12.1 & 5.3E-05 & 36 & 105.5 \\
1151 & 12.7 & 2.4 & 3.7E+03 & -2.6E+03 & 1.2E+05 & 11.5 & 41.9 & 13.0 & 5.1E-06 & 74 & 46.5 \\
1153 & 14.9 & 2.4 & 3.2E+03 & 1.1E+03 & 1.2E+05 & 11.3 & 41.9 & 11.3 & 7.2E-06 & 45 & 42.7 \\
1154 & 15.4 & 2.2 & 5.6E+03 & 3.4E+04 & 2.2E+05 & 11.3 & 41.9 & 11.3 & 1.2E-05 & 45 & 54.7 \\
1159 & 16.2 & 2.0 & 4.6E+03 & 2.0E+04 & 2.7E+05 & 11.2 & 41.9 & 12.6 & 2.1E-05 & 22 & 49.9 \\
1173 & 15.6 & 2.1 & 6.3E+03 & 7.1E+04 & 3.0E+05 & 11.4 & 41.9 & 11.7 & 1.5E-05 & 41 & 54.7 \\
1174 & 15.6 & 2.0 & 4.6E+03 & 3.2E+04 & 1.6E+05 & 11.3 & 41.9 & 11.5 & 1.3E-05 & 35 & 51.5 \\
1175 & 14.9 & 2.1 & 1.0E+04 & 5.6E+04 & 3.6E+05 & 11.2 & 41.9 & 12.0 & 2.4E-05 & 41 & 75.1 \\
1179 & 14.1 & 2.3 & 1.7E+04 & 5.9E+04 & 7.3E+05 & 11.2 & 41.9 & 13.1 & 3.1E-05 & 53 & 76.2 \\
1190 & 14.3 & 2.4 & 4.0E+03 & 1.3E+04 & 1.7E+05 & 11.4 & 42.0 & 12.1 & 8.6E-06 & 47 & 44.6 \\
1198 & 14.9 & 2.1 & 7.8E+03 & 7.5E+04 & 2.9E+05 & 11.4 & 42.0 & 12.0 & 1.8E-05 & 42 & 57.6 \\
1210 & 13.3 & 2.5 & 4.0E+03 & 9.8E+03 & 1.6E+05 & 11.2 & 42.0 & 13.1 & 6.6E-06 & 62 & 42.7 \\
1217 & 15.3 & 2.1 & 7.2E+03 & 8.4E+04 & 3.2E+05 & 11.4 & 42.0 & 12.0 & 2.1E-05 & 34 & 56.2 \\
1218 & 15.1 & 2.2 & 3.6E+03 & 7.7E+03 & 1.8E+05 & 11.4 & 42.0 & 11.9 & 9.3E-06 & 38 & 44.6 \\
1237 & 13.8 & 2.3 & 5.8E+03 & 1.6E+04 & 2.2E+05 & 11.4 & 42.0 & 12.4 & 1.3E-05 & 46 & 54.7 \\
1238 & 16.1 & 2.0 & 6.5E+03 & 7.0E+04 & 2.6E+05 & 11.4 & 42.0 & 12.2 & 2.8E-05 & 23 & 56.2 \\
1241 & 14.8 & 2.2 & 8.3E+03 & 4.7E+04 & 3.4E+05 & 11.3 & 42.0 & 12.9 & 2.4E-05 & 35 & 65.7 \\
1245 & 12.8 & 2.6 & 6.9E+03 & 3.0E+04 & 2.4E+05 & 11.2 & 42.0 & 13.3 & 8.8E-06 & 79 & 56.2 \\
1248 & 14.4 & 2.2 & 7.9E+03 & 4.8E+04 & 2.5E+05 & 11.4 & 42.0 & 12.4 & 2.1E-05 & 38 & 61.8 \\
1268 & 12.2 & 2.5 & 4.7E+03 & 8.0E+03 & 1.7E+05 & 11.2 & 42.0 & 13.8 & 4.5E-06 & 104 & 42.7 \\
1270 & 13.5 & 2.1 & 4.4E+03 & 1.5E+04 & 1.9E+05 & 11.2 & 42.0 & 13.8 & 6.4E-06 & 69 & 44.6 \\
1274 & 13.9 & 2.1 & 5.9E+03 & 2.9E+04 & 1.7E+05 & 11.4 & 42.0 & 12.7 & 1.1E-05 & 56 & 48.2 \\
1282 & 13.4 & 2.3 & 2.2E+04 & 9.0E+04 & 5.8E+05 & 11.4 & 42.0 & 13.0 & 3.4E-05 & 65 & 94.7 \\
1302 & 13.4 & 2.2 & 1.3E+04 & 2.6E+04 & 4.9E+05 & 11.4 & 42.1 & 13.5 & 1.8E-05 & 71 & 79.4 \\
1324 & 16.0 & 1.9 & 4.3E+03 & 2.3E+04 & 3.0E+05 & 11.3 & 42.1 & 14.2 & 1.2E-05 & 36 & 49.9 \\
\hline
\end{tabular}
